Precision measurement of the nuclear polarization in laser-cooled, optically pumped $^{37}\mathrm{K}$

We report a measurement of the nuclear polarization of laser-cooled, optically-pumped $^{37}\mathrm{K}$ atoms which will allow us to precisely measure angular correlation parameters in the beta-decay of the same atoms. These results will be used to test the $V-A$ framework of the weak interaction at high precision. At the TRIUMF Neutral Atom Trap (TRINAT), a magneto-optical trap (MOT) confines and cools neutral $^{37}\mathrm{K}$ atoms and optical pumping spin-polarizes them. We monitor the nuclear polarization of the same atoms that are decaying in situ by photoionizing a small fraction of the partially polarized atoms and then use the standard optical Bloch equations to model their population distribution. We obtain an average nuclear polarization of $P = 0.9913\pm0.0008$, which is significantly more precise than previous measurements with this technique. Since our current measurement of the beta-asymmetry has $0.2\%$ statistical uncertainty, the polarization measurement reported here will not limit its overall uncertainty. This result also demonstrates the capability to measure the polarization to $<0.1\%$, allowing for a measurement of angular correlation parameters to this level of precision, which would be competitive in searches for new physics.

==> chamber3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{chamber3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9229,12487)(582,-13313)
\put(991,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scalebox{1.5}{$\hat{z}$}}%
}}}}
\put(1171,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scalebox{1.5}{$\hat{x}$}}%
}}}}
\end{picture}%


==> energyLevels.pgf <==



\begin{tikzpicture}[
    scale=0.5,
      level/.style={very thick},
      thicklevel/.style={line width=4cm, line color = red}
 %     virtual/.style={thick,->,shorten>=2pt,shorten<=2pt,>=stealth,densely dashed},
      trans/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth,densely dashed},
      classical/.style={thin,double,<->,shorten >=4pt,shorten <=4pt,>=stealth}
    ]
\def\p12y{10}
\def\levellength{12};
\def\hyperfine{\levellength/2};
\def\fp2{\p12y+2*30/270*\hyperfine};
\def\fpone{\p12y-2*30/270*\hyperfine};

\draw [level] (0,\p12y) node [left,scale=1.2]{\huge$4P_{1/2}$} --(\levellength,\p12y) coordinate [right] (p12right);
\draw[level](p12right) -- (\levellength*1.5,\fp2) coordinate [right](fp2left);
\draw[level](fp2left) -- (\levellength*2.5,\fp2) node[right,scale=1.1]{\huge$F^{\prime}=2$};
\draw[level](p12right) -- (\levellength*1.5,\fpone) coordinate[right](fp1left);
\draw[level](fp1left) -- (\levellength*2.5,\fpone) node[right,scale=1.1]{\huge$F^{\prime}=1$};

\def\s12y{-14};
\def\f2{\s12y+2*240/270*\hyperfine};
\def\fone{\s12y-2*240/270*\hyperfine};
\draw[level](0, \s12y) node [left,scale=1.2] {\huge$4S_{1/2}$} -- (\levellength, \s12y) coordinate [right] (gp12right);
\draw[level](gp12right) -- (\levellength*1.5,\f2) coordinate[right] (gfp2left);
\draw[level](gfp2left) -- (\levellength*2.5,\f2) node[right,scale=1.1]{\huge$F=2$};
\draw[level](gp12right) -- (\levellength*1.5,\fone) coordinate[right](gfp1left);
\draw[level](gfp1left) -- (\levellength*2.5,\fone) node[right,scale = 1.1]{\huge$F=1$};

\node[align=center,scale=1.5] at (0.5*\levellength, -2) {\huge$\vec{F}=\vec{I}+\vec{J}$ \\ \\ \huge$I = 3/2$ \\ \\ \huge$J=1/2$};
% LASERS!
%\draw[level,dotted] (\levellength*1.5,\f2-3) -- (\levellength*2.5,\f2-3);
\draw[->,line width = 0.12 cm] (1.8*\levellength,\f2) --
(1.8*\levellength,\fp2+1.2) node
[midway,left,text=black,scale=1.8,xshift=-0.25cm]{\huge$\nu_1$};
\draw[->,line width = 0.12 cm] (1.8*\levellength,\f2) --
(1.8*\levellength,\fp2+1.2) node
[midway,fill=white,draw=none,align=center]{\huge $\approx$};

%\draw[level,densely dashed] (\levellength*1.5,\fone-1) -- (\levellength*2.5,\fone-1);
\draw[->,ultra thick, line width = 0.12 cm] (2.0*\levellength,\fone) --
(2.0*\levellength,\fp2+0.8)  node [midway,yshift = -2cm,left,text=black,scale=1.6]{\huge$\nu_2$};
\draw[->,ultra thick, line width = 0.12 cm] (2.0*\levellength,\fone) --
(2.0*\levellength,\fp2+0.8)  node [midway,yshift =
4cm,fill=white,draw=none,align=center]{\huge$\approx$};

\draw[>-<,ultra thick, dashed](1.7*\levellength,\fp2)--(1.7*\levellength,\fp2+1.5) node [very near end,left,text=black,scale=1.2]{\huge$\Delta(\sigma^{\pm})$};
\draw[<->,ultra thick, dashed](2.2*\levellength,\fone+1)--(2.2*\levellength,\f2) node [midway,right,text=black,scale=1.6]{\huge$\Delta_{12}$};

%\draw[level,densely dashed] (1.9*\levellength,\fpone-1) -- (2.5*\levellength,\fpone-1);
\draw[->,ultra thick,  line width = 0.12 cm](2.2*\levellength,\fpone)--
(2.2*\levellength,\fp2+8) node [pos=0.6, right,xshift = 0.7 cm,text=black,scale=1.6] {\huge 355 nm};
\draw[->,ultra thick,  line width = 0.12 cm](2.2*\levellength,\fpone)--
(2.2*\levellength,\fp2+8) node [midway,fill=white,draw=none,align=center] {\huge$\approx$};

\draw[level,densely dashed] (1.9*\levellength,\fp2+6) -- (2.5*\levellength,\fp2+6);
\foreach \m in {0,...,5} {
	\draw[very thick] (1.9*\levellength + 0.12*\m*\levellength, \fp2+6) -- (1.9*\levellength + 0.06*\levellength + 0.12*\m*\levellength, \fp2+7);
}
%ZEEMAN
\foreach \m in {1,...,5} {
         \def\ze{0.05*\m-0.15};
         \def\zebot{0.14*\m-0.43};
	\draw[line width = 0.27 cm] (2.75*\levellength+3*\m,\fp2+\ze)-- (2.75*\levellength + 3*\m+2,\fp2+\ze) coordinate [midway] (top);
	\draw[level] (2.75*\levellength+3*\m, \f2+\zebot) -- (2.75*\levellength + 3*\m + 2, \f2+\zebot) coordinate [midway] (bot);
}
\node[scale=1.2] at (2.75*\levellength, \fone-2.3) {\Huge $m_F=$};
\foreach \m in {-2,...,2} {
\node[scale=1.2] at ( 2.75*\levellength+3*\m+10, \fone-2){\Huge $\m$};
}
\foreach \m in {1,...,4} {
         \def\ze{0.05*\m-0.10};
         \def\zebot{0.14*\m-0.43};     
	\draw[->,dashed,ultra thick] (2.75*\levellength+3*\m + 1,\f2+\zebot)-- (2.75*\levellength+ 3*\m + 4,\fp2+\ze-0.5);
}
\foreach \n in {1,...,3} {
        \def\ze{0.05*\n-0.10};
         \def\zebot{0.14*\n-0.28};      
	\draw[line width = 0.27 cm] (2.75*\levellength + 3 + 3*\n,\fpone-\ze) --  (2.75*\levellength+ 3*\n +5,\fpone-\ze) ;
	\draw[level] (2.75*\levellength + 3 + 3*\n,\fone-\zebot) -- (2.75*\levellength+3*\n + 5,\fone-\zebot)coordinate [midway] (bot);
	\draw[->,dashed,ultra thick] (bot) -- (2.75*\levellength + 7 + 3*\n,\fp2+\ze-0.5);
}

% Label hyperfine constant
\draw[<->,ultra thick,densely dashed](2.75*\levellength+15+3,\fp2) -- (2.75*\levellength+15+3,\fpone) node[midway,right,scale=1.5]{\huge 30 MHz};
\draw[<->,ultra thick,densely dashed](2.75*\levellength+15+3,\f2) -- (2.75*\levellength+15+3,\fone) node[midway,right,scale=1.5]{\huge 240.2 MHz};
\end{tikzpicture}



==> op_withZoom.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{op_withZoom.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13365,5040)(1,-4246)
\put(5311,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Polarized for $t_{\mathrm{OP}}+\SI{100}{\micro\second}$}%
}}}}
%  Considering only sigma-, setB. With four 
%  D.O.F. (S3-,I-,S/N,Bx) 
\put(9226,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\chi^2/1752=0.68$}%
}}}}
\end{picture}%


==> polarization_principle.tex <==

\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.5632);
\draw [color=c, fill=c] (2,1.35632) rectangle (18,12.2069);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (2,1.35632) -- (2,12.2069) -- (18,12.2069) -- (18,1.35632) -- (2,1.35632);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.35632) rectangle (18,12.2069);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (2,1.35632) -- (2,12.2069) -- (18,12.2069) -- (18,1.35632) -- (2,1.35632);
\draw [c] (2,1.35632) -- (18,1.35632);
\draw [anchor= east] (18,0.35) node[scale=1.6, rotate=0]{Pumping Time [$\si{\micro\second}$]};
\draw [c] (2,1.68184) -- (2,1.35632);
\draw [c] (2.79939,1.51908) -- (2.79939,1.35632);
\draw [c] (3.59877,1.51908) -- (3.59877,1.35632);
\draw [c] (4.39816,1.51908) -- (4.39816,1.35632);
\draw [c] (5.19755,1.68184) -- (5.19755,1.35632);
\draw [c] (5.99693,1.51908) -- (5.99693,1.35632);
\draw [c] (6.79632,1.51908) -- (6.79632,1.35632);
\draw [c] (7.5957,1.51908) -- (7.5957,1.35632);
\draw [c] (8.39509,1.68184) -- (8.39509,1.35632);
\draw [c] (9.19448,1.51908) -- (9.19448,1.35632);
\draw [c] (9.99386,1.51908) -- (9.99386,1.35632);
\draw [c] (10.7933,1.51908) -- (10.7933,1.35632);
\draw [c] (11.5926,1.68184) -- (11.5926,1.35632);
\draw [c] (12.392,1.51908) -- (12.392,1.35632);
\draw [c] (13.1914,1.51908) -- (13.1914,1.35632);
\draw [c] (13.9908,1.51908) -- (13.9908,1.35632);
\draw [c] (14.7902,1.68184) -- (14.7902,1.35632);
\draw [c] (15.5896,1.51908) -- (15.5896,1.35632);
\draw [c] (16.389,1.51908) -- (16.389,1.35632);
\draw [c] (17.1883,1.51908) -- (17.1883,1.35632);
\draw [c] (17.9877,1.68184) -- (17.9877,1.35632);
\draw [c] (17.9877,1.68184) -- (17.9877,1.35632);
\draw [anchor=base] (2,0.908736) node[scale=1.45, rotate=0]{0};
\draw [anchor=base] (5.19755,0.85) node[scale=1.45, rotate=0]{20};
\draw [anchor=base] (8.39509,0.85) node[scale=1.45, rotate=0]{40};
\draw [anchor=base] (11.5926,0.85) node[scale=1.45, rotate=0]{60};
\draw [anchor=base] (14.7902,0.85) node[scale=1.45, rotate=0]{80};
\draw [anchor=base] (17.9877,0.85) node[scale=1.45, rotate=0]{100};
\draw [c] (2,1.35632) -- (2,12.2069);
\draw [anchor= east] (0.25,12.2069) node[scale=1.6, rotate=90]{Nuclear Polarization};
\draw [c] (2.48,1.4627) -- (2,1.4627);
\draw [c] (2.24,1.99459) -- (2,1.99459);
\draw [c] (2.24,2.52648) -- (2,2.52648);
\draw [c] (2.24,3.05837) -- (2,3.05837);
\draw [c] (2.48,3.59026) -- (2,3.59026);
\draw [c] (2.24,4.12215) -- (2,4.12215);
\draw [c] (2.24,4.65405) -- (2,4.65405);
\draw [c] (2.24,5.18594) -- (2,5.18594);
\draw [c] (2.48,5.71783) -- (2,5.71783);
\draw [c] (2.24,6.24972) -- (2,6.24972);
\draw [c] (2.24,6.78161) -- (2,6.78161);
\draw [c] (2.24,7.3135) -- (2,7.3135);
\draw [c] (2.48,7.84539) -- (2,7.84539);
\draw [c] (2.24,8.37728) -- (2,8.37728);
\draw [c] (2.24,8.90917) -- (2,8.90917);
\draw [c] (2.24,9.44106) -- (2,9.44106);
\draw [c] (2.48,9.97295) -- (2,9.97295);
\draw [c] (2.24,10.5048) -- (2,10.5048);
\draw [c] (2.24,11.0367) -- (2,11.0367);
\draw [c] (2.24,11.5686) -- (2,11.5686);
\draw [c] (2.48,12.1005) -- (2,12.1005);
\draw [c] (2.48,1.4627) -- (2,1.4627);
\draw [c] (2.48,12.1005) -- (2,12.1005);
\draw [anchor= east] (1.75,1.4627) node[scale=1.45, rotate=0]{0};
\draw [anchor= east] (1.75,3.59026) node[scale=1.45, rotate=0]{0.2};
\draw [anchor= east] (1.75,5.71783) node[scale=1.45, rotate=0]{0.4};
\draw [anchor= east] (1.75,7.84539) node[scale=1.45, rotate=0]{0.6};
\draw [anchor= east] (1.75,9.97295) node[scale=1.45, rotate=0]{0.8};
\draw [anchor= east] (1.75,12.1005) node[scale=1.45, rotate=0]{1};
\definecolor{c}{rgb}{0,0,1};
\draw [c] (2,1.4627) -- (2.02046,1.68131) -- (2.04093,1.94675) -- (2.06139,2.20104) -- (2.08186,2.44644) -- (2.10232,2.67946) -- (2.12279,2.90353) -- (2.14325,3.11894) -- (2.16371,3.3242) -- (2.18418,3.51537) -- (2.20464,3.69515) -- (2.22511,3.86792)
 -- (2.24557,4.03638) -- (2.26604,4.1992) -- (2.2865,4.35572) -- (2.30696,4.50651) -- (2.32743,4.6516) -- (2.34789,4.79) -- (2.36836,4.92147) -- (2.38882,5.04824) -- (2.40929,5.17199) -- (2.42975,5.29308) -- (2.45021,5.41027) -- (2.47068,5.52357) --
 (2.49114,5.63299) -- (2.51161,5.73887) -- (2.53207,5.84074) -- (2.55254,5.93948) -- (2.573,6.03578) -- (2.59346,6.13038) -- (2.61393,6.22261) -- (2.63439,6.31226) -- (2.65486,6.39913) -- (2.67532,6.48369) -- (2.69579,6.56584) -- (2.71625,6.64589) --
 (2.73671,6.72407) -- (2.75718,6.80083) -- (2.77764,6.87601) -- (2.79811,6.94942) -- (2.81857,7.02087) -- (2.83904,7.09061) -- (2.8595,7.15872) -- (2.87996,7.22536) -- (2.90043,7.29059) -- (2.92089,7.35459) -- (2.94136,7.4174) -- (2.96182,7.47892) --
 (2.98229,7.53905) -- (3.00275,7.59784) -- (3.02321,7.65543) -- (3.04368,7.71189) -- (3.06414,7.7673) -- (3.08461,7.82167) -- (3.10507,7.87506) -- (3.12554,7.92745) -- (3.146,7.97881) -- (3.16646,8.02913) -- (3.18693,8.07849) -- (3.20739,8.12694) --
 (3.22786,8.17457) -- (3.24832,8.22134) -- (3.26879,8.2673) -- (3.28925,8.31244) -- (3.30971,8.35677) -- (3.33018,8.40029) -- (3.35064,8.44302) -- (3.37111,8.48502) -- (3.39157,8.52632) -- (3.41204,8.56692) -- (3.4325,8.60685) -- (3.45296,8.64609) --
 (3.47343,8.68467) -- (3.49389,8.7226) -- (3.51436,8.75988) -- (3.53482,8.79655) -- (3.55529,8.83263) -- (3.57575,8.86813) -- (3.59621,8.90307) -- (3.61668,8.93744) -- (3.63714,8.97126) -- (3.65761,9.00452) -- (3.67807,9.03725) -- (3.69854,9.06947)
 -- (3.719,9.1012) -- (3.73946,9.13244) -- (3.75993,9.16319) -- (3.78039,9.19347) -- (3.80086,9.22329) -- (3.82132,9.25264) -- (3.84179,9.28155) -- (3.86225,9.31003) -- (3.88271,9.33808) -- (3.90318,9.36572) -- (3.92364,9.39294) -- (3.94411,9.41977)
 -- (3.96457,9.4462) -- (3.98504,9.47225) -- (4.0055,9.49792) -- (4.02596,9.52322) -- (4.04643,9.54815) -- (4.06689,9.57274) -- (4.08736,9.59697) -- (4.10782,9.62086) -- (4.12829,9.64443) -- (4.14875,9.66765) -- (4.16921,9.69056) -- (4.18968,9.71315)
 -- (4.21014,9.73543) -- (4.23061,9.75741) -- (4.25107,9.77909) -- (4.27154,9.80048) -- (4.292,9.82159) -- (4.31246,9.84241) -- (4.33293,9.86295) -- (4.35339,9.88322) -- (4.37386,9.90322) -- (4.39432,9.92298) -- (4.41479,9.94247) -- (4.43525,9.96171)
 -- (4.45571,9.9807) -- (4.47618,9.99945) -- (4.49664,10.018) -- (4.51711,10.0362) -- (4.53757,10.0543) -- (4.55804,10.0721) -- (4.5785,10.0897) -- (4.59897,10.1071) -- (4.61943,10.1243) -- (4.63989,10.1412) -- (4.66036,10.158) -- (4.68082,10.1746)
 -- (4.70129,10.1909) -- (4.72175,10.2071) -- (4.74222,10.2231) -- (4.76268,10.2388) -- (4.78314,10.2544) -- (4.80361,10.2699) -- (4.82407,10.2851) -- (4.84454,10.3002) -- (4.865,10.315) -- (4.88547,10.3298) -- (4.90593,10.3443) -- (4.92639,10.3587)
 -- (4.94686,10.3729) -- (4.96732,10.387) -- (4.98779,10.4009) -- (5.00825,10.4147) -- (5.02872,10.4283) -- (5.04918,10.4417) -- (5.06964,10.455) -- (5.09011,10.4682) -- (5.11057,10.4813) -- (5.13104,10.4941) -- (5.1515,10.5069) -- (5.17197,10.5195)
 -- (5.19243,10.532) -- (5.21289,10.5443) -- (5.23336,10.5566) -- (5.25382,10.5687) -- (5.27429,10.5806) -- (5.29475,10.5925) -- (5.31522,10.6042) -- (5.33568,10.6158) -- (5.35614,10.6273) -- (5.37661,10.6387) -- (5.39707,10.65) -- (5.41754,10.6611)
 -- (5.438,10.6721) -- (5.45847,10.6831) -- (5.47893,10.6939) -- (5.49939,10.7046) -- (5.51986,10.7152) -- (5.54032,10.7257) -- (5.56079,10.7362) -- (5.58125,10.7465) -- (5.60172,10.7567) -- (5.62218,10.7668) -- (5.64264,10.7768) -- (5.66311,10.7867)
 -- (5.68357,10.7966) -- (5.70404,10.8063) -- (5.7245,10.816) -- (5.74497,10.8255) -- (5.76543,10.835) -- (5.78589,10.8444) -- (5.80636,10.8537) -- (5.82682,10.8629) -- (5.84729,10.872) -- (5.86775,10.8811) -- (5.88822,10.8901) -- (5.90868,10.8989)
 -- (5.92914,10.9078) -- (5.94961,10.9165) -- (5.97007,10.9251) -- (5.99054,10.9337) -- (6.011,10.9422) -- (6.03147,10.9507) -- (6.05193,10.959) -- (6.07239,10.9673) -- (6.09286,10.9755) -- (6.11332,10.9836) -- (6.13379,10.9917) -- (6.15425,10.9997)
 -- (6.17472,11.0077) -- (6.19518,11.0155) -- (6.21564,11.0233) -- (6.23611,11.0311) -- (6.25657,11.0387) -- (6.27704,11.0463) -- (6.2975,11.0539) -- (6.31797,11.0614) -- (6.33843,11.0688) -- (6.35889,11.0761) -- (6.37936,11.0834) --
 (6.39982,11.0907) -- (6.42029,11.0978) -- (6.44075,11.105) -- (6.46122,11.112) -- (6.48168,11.119) -- (6.50214,11.126) -- (6.52261,11.1329) -- (6.54307,11.1397) -- (6.56354,11.1465) -- (6.584,11.1532) -- (6.60447,11.1599) -- (6.62493,11.1665) --
 (6.64539,11.1731) -- (6.66586,11.1796) -- (6.68632,11.186) -- (6.70679,11.1924) -- (6.72725,11.1988) -- (6.74771,11.2051) -- (6.76818,11.2114) -- (6.78864,11.2176) -- (6.80911,11.2238) -- (6.82957,11.2299) -- (6.85004,11.236) -- (6.8705,11.242) --
 (6.89096,11.248) -- (6.91143,11.2539) -- (6.93189,11.2598) -- (6.95236,11.2656) -- (6.97282,11.2714) -- (6.99329,11.2772) -- (7.01375,11.2829) -- (7.03422,11.2885) -- (7.05468,11.2942) -- (7.07514,11.2997) -- (7.09561,11.3053) -- (7.11607,11.3108)
 -- (7.13654,11.3162) -- (7.157,11.3216) -- (7.17747,11.327) -- (7.19793,11.3323) -- (7.21839,11.3376) -- (7.23886,11.3429) -- (7.25932,11.3481) -- (7.27979,11.3533) -- (7.30025,11.3584) -- (7.32072,11.3635) -- (7.34118,11.3686) -- (7.36164,11.3736)
 -- (7.38211,11.3786) -- (7.40257,11.3835) -- (7.42304,11.3885) -- (7.4435,11.3933) -- (7.46397,11.3982) -- (7.48443,11.403) -- (7.50489,11.4078) -- (7.52536,11.4125) -- (7.54582,11.4172) -- (7.56629,11.4219) -- (7.58675,11.4265) -- (7.60722,11.4311)
 -- (7.62768,11.4357) -- (7.64814,11.4402) -- (7.66861,11.4447) -- (7.68907,11.4492) -- (7.70954,11.4536) -- (7.73,11.458) -- (7.75047,11.4624) -- (7.77093,11.4667) -- (7.79139,11.471) -- (7.81186,11.4753) -- (7.83232,11.4796) -- (7.85279,11.4838) --
 (7.87325,11.488) -- (7.89372,11.4921) -- (7.91418,11.4963) -- (7.93464,11.5004) -- (7.95511,11.5044) -- (7.97557,11.5085) -- (7.99604,11.5125) -- (8.0165,11.5165) -- (8.03697,11.5204) -- (8.05743,11.5244) -- (8.07789,11.5283) -- (8.09836,11.5321) --
 (8.11882,11.536) -- (8.13929,11.5398) -- (8.15975,11.5436) -- (8.18021,11.5474) -- (8.20068,11.5511) -- (8.22114,11.5548) -- (8.24161,11.5585) -- (8.26207,11.5621) -- (8.28254,11.5658) -- (8.303,11.5694) -- (8.32347,11.573) -- (8.34393,11.5765) --
 (8.36439,11.5801) -- (8.38486,11.5836) -- (8.40532,11.5871) -- (8.42579,11.5905) -- (8.44625,11.5939) -- (8.46672,11.5974) -- (8.48718,11.6008) -- (8.50764,11.6041) -- (8.52811,11.6075) -- (8.54857,11.6108) -- (8.56904,11.6141) -- (8.5895,11.6173)
 -- (8.60997,11.6206) -- (8.63043,11.6238) -- (8.65089,11.627) -- (8.67136,11.6302) -- (8.69182,11.6333) -- (8.71229,11.6365) -- (8.73275,11.6396) -- (8.75322,11.6427) -- (8.77368,11.6458) -- (8.79414,11.6488) -- (8.81461,11.6518) --
 (8.83507,11.6549) -- (8.85554,11.6578) -- (8.876,11.6608) -- (8.89647,11.6638) -- (8.91693,11.6667) -- (8.93739,11.6696) -- (8.95786,11.6725) -- (8.97832,11.6753) -- (8.99879,11.6782) -- (9.01925,11.681) -- (9.03972,11.6838) -- (9.06018,11.6866) --
 (9.08064,11.6894) -- (9.10111,11.6921) -- (9.12157,11.6949) -- (9.14204,11.6976) -- (9.1625,11.7003) -- (9.18297,11.703) -- (9.20343,11.7056) -- (9.22389,11.7082) -- (9.24436,11.7109) -- (9.26482,11.7135) -- (9.28529,11.716) -- (9.30575,11.7186) --
 (9.32622,11.7212) -- (9.34668,11.7237) -- (9.36714,11.7262) -- (9.38761,11.7287) -- (9.40807,11.7312) -- (9.42854,11.7337) -- (9.449,11.7361) -- (9.46947,11.7385) -- (9.48993,11.7409) -- (9.5104,11.7433) -- (9.53086,11.7457) -- (9.55132,11.7481) --
 (9.57179,11.7504) -- (9.59225,11.7528) -- (9.61272,11.7551) -- (9.63318,11.7574) -- (9.65364,11.7597) -- (9.67411,11.7619) -- (9.69457,11.7642) -- (9.71504,11.7664) -- (9.7355,11.7686) -- (9.75597,11.7708) -- (9.77643,11.773) -- (9.7969,11.7752) --
 (9.81736,11.7774) -- (9.83782,11.7795) -- (9.85829,11.7816) -- (9.87875,11.7838) -- (9.89922,11.7859) -- (9.91968,11.788) -- (9.94014,11.79) -- (9.96061,11.7921) -- (9.98107,11.7941) -- (10.0015,11.7962) -- (10.022,11.7982) -- (10.0425,11.8002) --
 (10.0629,11.8022) -- (10.0834,11.8042) -- (10.1039,11.8061) -- (10.1243,11.8081) -- (10.1448,11.81) -- (10.1653,11.812) -- (10.1857,11.8139) -- (10.2062,11.8158) -- (10.2266,11.8176) -- (10.2471,11.8195) -- (10.2676,11.8214) -- (10.288,11.8232) --
 (10.3085,11.8251) -- (10.329,11.8269) -- (10.3494,11.8287) -- (10.3699,11.8305) -- (10.3904,11.8323) -- (10.4108,11.8341) -- (10.4313,11.8358) -- (10.4518,11.8376) -- (10.4722,11.8393) -- (10.4927,11.841) -- (10.5131,11.8427) -- (10.5336,11.8444) --
 (10.5541,11.8461) -- (10.5745,11.8478) -- (10.595,11.8495) -- (10.6155,11.8511) -- (10.6359,11.8528) -- (10.6564,11.8544) -- (10.6769,11.856) -- (10.6973,11.8576) -- (10.7178,11.8593) -- (10.7383,11.8608) -- (10.7587,11.8624) -- (10.7792,11.864) --
 (10.7996,11.8656) -- (10.8201,11.8671) -- (10.8406,11.8686) -- (10.861,11.8702) -- (10.8815,11.8717) -- (10.902,11.8732) -- (10.9224,11.8747) -- (10.9429,11.8762) -- (10.9634,11.8776) -- (10.9838,11.8791) -- (11.0043,11.8806) -- (11.0248,11.882) --
 (11.0452,11.8834) -- (11.0657,11.8849) -- (11.0861,11.8863) -- (11.1066,11.8877) -- (11.1271,11.8891) -- (11.1475,11.8905) -- (11.168,11.8918) -- (11.1885,11.8932) -- (11.2089,11.8946) -- (11.2294,11.8959) -- (11.2499,11.8973) -- (11.2703,11.8986)
 -- (11.2908,11.8999) -- (11.3113,11.9012) -- (11.3317,11.9025) -- (11.3522,11.9038) -- (11.3726,11.9051) -- (11.3931,11.9064) -- (11.4136,11.9077) -- (11.434,11.9089) -- (11.4545,11.9102) -- (11.475,11.9114) -- (11.4954,11.9127) -- (11.5159,11.9139)
 -- (11.5364,11.9151) -- (11.5568,11.9163) -- (11.5773,11.9175) -- (11.5978,11.9187) -- (11.6182,11.9199) -- (11.6387,11.9211) -- (11.6591,11.9223) -- (11.6796,11.9234) -- (11.7001,11.9246) -- (11.7205,11.9257) -- (11.741,11.9269) -- (11.7615,11.928)
 -- (11.7819,11.9291) -- (11.8024,11.9302) -- (11.8229,11.9313) -- (11.8433,11.9325) -- (11.8638,11.9335) -- (11.8843,11.9346) -- (11.9047,11.9357) -- (11.9252,11.9368) -- (11.9456,11.9378) -- (11.9661,11.9389) -- (11.9866,11.94) -- (12.007,11.941)
 -- (12.0275,11.942) -- (12.048,11.9431) -- (12.0684,11.9441) -- (12.0889,11.9451) -- (12.1094,11.9461) -- (12.1298,11.9471) -- (12.1503,11.9481) -- (12.1708,11.9491) -- (12.1912,11.9501) -- (12.2117,11.951) -- (12.2321,11.952) -- (12.2526,11.953) --
 (12.2731,11.9539) -- (12.2935,11.9549) -- (12.314,11.9558) -- (12.3345,11.9568) -- (12.3549,11.9577) -- (12.3754,11.9586) -- (12.3959,11.9595) -- (12.4163,11.9604) -- (12.4368,11.9613) -- (12.4573,11.9622) -- (12.4777,11.9631) -- (12.4982,11.964) --
 (12.5186,11.9649) -- (12.5391,11.9658) -- (12.5596,11.9666) -- (12.58,11.9675) -- (12.6005,11.9684) -- (12.621,11.9692) -- (12.6414,11.9701) -- (12.6619,11.9709) -- (12.6824,11.9717) -- (12.7028,11.9726) -- (12.7233,11.9734) -- (12.7438,11.9742) --
 (12.7642,11.975) -- (12.7847,11.9758) -- (12.8051,11.9766) -- (12.8256,11.9774) -- (12.8461,11.9782) -- (12.8665,11.979) -- (12.887,11.9798) -- (12.9075,11.9805) -- (12.9279,11.9813) -- (12.9484,11.9821) -- (12.9689,11.9828) -- (12.9893,11.9836) --
 (13.0098,11.9843) -- (13.0303,11.9851) -- (13.0507,11.9858) -- (13.0712,11.9865) -- (13.0916,11.9873) -- (13.1121,11.988) -- (13.1326,11.9887) -- (13.153,11.9894) -- (13.1735,11.9901) -- (13.194,11.9908) -- (13.2144,11.9915) -- (13.2349,11.9922) --
 (13.2554,11.9929) -- (13.2758,11.9936) -- (13.2963,11.9943) -- (13.3168,11.9949) -- (13.3372,11.9956) -- (13.3577,11.9963) -- (13.3781,11.9969) -- (13.3986,11.9976) -- (13.4191,11.9983) -- (13.4395,11.9989) -- (13.46,11.9996) -- (13.4805,12.0002) --
 (13.5009,12.0008) -- (13.5214,12.0015) -- (13.5419,12.0021) -- (13.5623,12.0027) -- (13.5828,12.0033) -- (13.6033,12.0039) -- (13.6237,12.0045) -- (13.6442,12.0051) -- (13.6646,12.0058) -- (13.6851,12.0064) -- (13.7056,12.0069) -- (13.726,12.0075)
 -- (13.7465,12.0081) -- (13.767,12.0087) -- (13.7874,12.0093) -- (13.8079,12.0099) -- (13.8284,12.0104) -- (13.8488,12.011) -- (13.8693,12.0116) -- (13.8898,12.0121) -- (13.9102,12.0127) -- (13.9307,12.0132) -- (13.9511,12.0138) -- (13.9716,12.0143)
 -- (13.9921,12.0149) -- (14.0125,12.0154) -- (14.033,12.0159) -- (14.0535,12.0164) -- (14.0739,12.017) -- (14.0944,12.0175) -- (14.1149,12.018) -- (14.1353,12.0185) -- (14.1558,12.019) -- (14.1763,12.0195) -- (14.1967,12.02) -- (14.2172,12.0206) --
 (14.2376,12.021) -- (14.2581,12.0215) -- (14.2786,12.022) -- (14.299,12.0225) -- (14.3195,12.023) -- (14.34,12.0235) -- (14.3604,12.024) -- (14.3809,12.0244) -- (14.4014,12.0249) -- (14.4218,12.0254) -- (14.4423,12.0258) -- (14.4628,12.0263) --
 (14.4832,12.0268) -- (14.5037,12.0272) -- (14.5241,12.0277) -- (14.5446,12.0281) -- (14.5651,12.0286) -- (14.5855,12.029) -- (14.606,12.0294) -- (14.6265,12.0299) -- (14.6469,12.0303) -- (14.6674,12.0308) -- (14.6879,12.0312) -- (14.7083,12.0316) --
 (14.7288,12.032) -- (14.7493,12.0324) -- (14.7697,12.0329) -- (14.7902,12.0333) -- (14.8106,12.0337) -- (14.8311,12.0341) -- (14.8516,12.0345) -- (14.872,12.0349) -- (14.8925,12.0353) -- (14.913,12.0357) -- (14.9334,12.0361) -- (14.9539,12.0365) --
 (14.9744,12.0369) -- (14.9948,12.0373) -- (15.0153,12.0377) -- (15.0358,12.038) -- (15.0562,12.0384) -- (15.0767,12.0388) -- (15.0971,12.0392) -- (15.1176,12.0395) -- (15.1381,12.0399) -- (15.1585,12.0403) -- (15.179,12.0406) -- (15.1995,12.041) --
 (15.2199,12.0414) -- (15.2404,12.0417) -- (15.2609,12.0421) -- (15.2813,12.0424) -- (15.3018,12.0428) -- (15.3223,12.0431) -- (15.3427,12.0435) -- (15.3632,12.0438) -- (15.3836,12.0441) -- (15.4041,12.0445) -- (15.4246,12.0448) -- (15.445,12.0452)
 -- (15.4655,12.0455) -- (15.486,12.0458) -- (15.5064,12.0461) -- (15.5269,12.0465) -- (15.5474,12.0468) -- (15.5678,12.0471) -- (15.5883,12.0474) -- (15.6088,12.0477) -- (15.6292,12.0481) -- (15.6497,12.0484) -- (15.6701,12.0487) -- (15.6906,12.049)
 -- (15.7111,12.0493) -- (15.7315,12.0496) -- (15.752,12.0499) -- (15.7725,12.0502) -- (15.7929,12.0505) -- (15.8134,12.0508) -- (15.8339,12.0511) -- (15.8543,12.0514) -- (15.8748,12.0517) -- (15.8953,12.0519) -- (15.9157,12.0522) --
 (15.9362,12.0525) -- (15.9566,12.0528) -- (15.9771,12.0531) -- (15.9976,12.0534) -- (16.018,12.0536) -- (16.0385,12.0539) -- (16.059,12.0542) -- (16.0794,12.0544) -- (16.0999,12.0547) -- (16.1204,12.055) -- (16.1408,12.0552) -- (16.1613,12.0555) --
 (16.1818,12.0558) -- (16.2022,12.056) -- (16.2227,12.0563) -- (16.2431,12.0565) -- (16.2636,12.0568) -- (16.2841,12.057) -- (16.3045,12.0573) -- (16.325,12.0575) -- (16.3455,12.0578) -- (16.3659,12.058) -- (16.3864,12.0583) -- (16.4069,12.0585) --
 (16.4273,12.0588) -- (16.4478,12.059) -- (16.4683,12.0592) -- (16.4887,12.0595) -- (16.5092,12.0597) -- (16.5296,12.0599) -- (16.5501,12.0602) -- (16.5706,12.0604) -- (16.591,12.0606) -- (16.6115,12.0609) -- (16.632,12.0611) -- (16.6524,12.0613) --
 (16.6729,12.0615) -- (16.6934,12.0617) -- (16.7138,12.062) -- (16.7343,12.0622) -- (16.7548,12.0624) -- (16.7752,12.0626) -- (16.7957,12.0628) -- (16.8161,12.063) -- (16.8366,12.0633) -- (16.8571,12.0635) -- (16.8775,12.0637) -- (16.898,12.0639) --
 (16.9185,12.0641) -- (16.9389,12.0643) -- (16.9594,12.0645) -- (16.9799,12.0647) -- (17.0003,12.0649) -- (17.0208,12.0651) -- (17.0413,12.0653) -- (17.0617,12.0655) -- (17.0822,12.0657) -- (17.1026,12.0659) -- (17.1231,12.066) -- (17.1436,12.0662)
 -- (17.164,12.0664) -- (17.1845,12.0666) -- (17.205,12.0668) -- (17.2254,12.067) -- (17.2459,12.0672) -- (17.2664,12.0673) -- (17.2868,12.0675) -- (17.3073,12.0677) -- (17.3278,12.0679) -- (17.3482,12.0681) -- (17.3687,12.0682) -- (17.3891,12.0684)
 -- (17.4096,12.0686) -- (17.4301,12.0688) -- (17.4505,12.0689) -- (17.471,12.0691) -- (17.4915,12.0693) -- (17.5119,12.0694) -- (17.5324,12.0696) -- (17.5529,12.0698) -- (17.5733,12.0699) -- (17.5938,12.0701) -- (17.6143,12.0703) --
 (17.6347,12.0704) -- (17.6552,12.0706) -- (17.6756,12.0707) -- (17.6961,12.0709) -- (17.7166,12.0711) -- (17.737,12.0712) -- (17.7575,12.0714) -- (17.778,12.0715) -- (17.7984,12.0717) -- (17.8189,12.0718) -- (17.8394,12.072) -- (17.8598,12.0721) --
 (17.8803,12.0723) -- (17.9008,12.0724) -- (17.9212,12.0726) -- (17.9417,12.0727) -- (17.9621,12.0729) -- (17.9826,12.073) -- (18,12.0731);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dashed] (2,1.4627) -- (2.02046,1.67582) -- (2.04093,1.9353) -- (2.06139,2.18408) -- (2.08186,2.42413) -- (2.10232,2.65217) -- (2.12279,2.87143) -- (2.14325,3.08221) -- (2.16371,3.28316) -- (2.18418,3.47041) -- (2.20464,3.64648) -- (2.22511,3.81577)
 -- (2.24557,3.98081) -- (2.26604,4.14037) -- (2.2865,4.2938) -- (2.30696,4.44156) -- (2.32743,4.58379) -- (2.34789,4.71952) -- (2.36836,4.84843) -- (2.38882,4.9728) -- (2.40929,5.09418) -- (2.42975,5.21296) -- (2.45021,5.32796) -- (2.47068,5.43913)
 -- (2.49114,5.54651) -- (2.51161,5.65045) -- (2.53207,5.75043) -- (2.55254,5.8474) -- (2.573,5.94198) -- (2.59346,6.03487) -- (2.61393,6.12547) -- (2.63439,6.21354) -- (2.65486,6.29888) -- (2.67532,6.38199) -- (2.69579,6.46272) -- (2.71625,6.54141)
 -- (2.73671,6.6183) -- (2.75718,6.69376) -- (2.77764,6.76771) -- (2.79811,6.83993) -- (2.81857,6.91022) -- (2.83904,6.97886) -- (2.8595,7.0459) -- (2.87996,7.11148) -- (2.90043,7.17574) -- (2.92089,7.23877) -- (2.94136,7.30065) -- (2.96182,7.36127)
 -- (2.98229,7.42052) -- (3.00275,7.47848) -- (3.02321,7.53528) -- (3.04368,7.59094) -- (3.06414,7.64561) -- (3.08461,7.69927) -- (3.10507,7.75197) -- (3.12554,7.8037) -- (3.146,7.85441) -- (3.16646,7.90411) -- (3.18693,7.9529) -- (3.20739,8.00079)
 -- (3.22786,8.04786) -- (3.24832,8.09412) -- (3.26879,8.13959) -- (3.28925,8.18427) -- (3.30971,8.22814) -- (3.33018,8.27121) -- (3.35064,8.31355) -- (3.37111,8.35514) -- (3.39157,8.39607) -- (3.41204,8.43633) -- (3.4325,8.47592) --
 (3.45296,8.51485) -- (3.47343,8.55314) -- (3.49389,8.59076) -- (3.51436,8.62778) -- (3.53482,8.6642) -- (3.55529,8.70004) -- (3.57575,8.73533) -- (3.59621,8.77005) -- (3.61668,8.80423) -- (3.63714,8.83788) -- (3.65761,8.87097) -- (3.67807,8.90356)
 -- (3.69854,8.93564) -- (3.719,8.96723) -- (3.73946,8.99836) -- (3.75993,9.02901) -- (3.78039,9.05919) -- (3.80086,9.08893) -- (3.82132,9.11822) -- (3.84179,9.14707) -- (3.86225,9.17549) -- (3.88271,9.2035) -- (3.90318,9.23112) -- (3.92364,9.25833)
 -- (3.94411,9.28513) -- (3.96457,9.31156) -- (3.98504,9.33761) -- (4.0055,9.36329) -- (4.02596,9.38861) -- (4.04643,9.41358) -- (4.06689,9.43819) -- (4.08736,9.46248) -- (4.10782,9.48641) -- (4.12829,9.51003) -- (4.14875,9.53331) --
 (4.16921,9.55629) -- (4.18968,9.57896) -- (4.21014,9.60132) -- (4.23061,9.62337) -- (4.25107,9.64515) -- (4.27154,9.66664) -- (4.292,9.68784) -- (4.31246,9.70876) -- (4.33293,9.72941) -- (4.35339,9.7498) -- (4.37386,9.76993) -- (4.39432,9.78979) --
 (4.41479,9.80941) -- (4.43525,9.82878) -- (4.45571,9.84791) -- (4.47618,9.8668) -- (4.49664,9.88545) -- (4.51711,9.90386) -- (4.53757,9.92206) -- (4.55804,9.94003) -- (4.5785,9.9578) -- (4.59897,9.97534) -- (4.61943,9.99267) -- (4.63989,10.0098) --
 (4.66036,10.0267) -- (4.68082,10.0434) -- (4.70129,10.06) -- (4.72175,10.0763) -- (4.74222,10.0924) -- (4.76268,10.1084) -- (4.78314,10.1241) -- (4.80361,10.1397) -- (4.82407,10.1551) -- (4.84454,10.1704) -- (4.865,10.1855) -- (4.88547,10.2004) --
 (4.90593,10.2151) -- (4.92639,10.2297) -- (4.94686,10.2441) -- (4.96732,10.2583) -- (4.98779,10.2724) -- (5.00825,10.2864) -- (5.02872,10.3001) -- (5.04918,10.3138) -- (5.06964,10.3273) -- (5.09011,10.3407) -- (5.11057,10.3539) -- (5.13104,10.3669)
 -- (5.1515,10.3799) -- (5.17197,10.3927) -- (5.19243,10.4053) -- (5.21289,10.4179) -- (5.23336,10.4303) -- (5.25382,10.4426) -- (5.27429,10.4548) -- (5.29475,10.4668) -- (5.31522,10.4787) -- (5.33568,10.4905) -- (5.35614,10.5022) --
 (5.37661,10.5137) -- (5.39707,10.5252) -- (5.41754,10.5365) -- (5.438,10.5478) -- (5.45847,10.5589) -- (5.47893,10.5699) -- (5.49939,10.5808) -- (5.51986,10.5916) -- (5.54032,10.6023) -- (5.56079,10.6129) -- (5.58125,10.6234) -- (5.60172,10.6338) --
 (5.62218,10.6441) -- (5.64264,10.6543) -- (5.66311,10.6644) -- (5.68357,10.6744) -- (5.70404,10.6843) -- (5.7245,10.6942) -- (5.74497,10.7039) -- (5.76543,10.7136) -- (5.78589,10.7231) -- (5.80636,10.7326) -- (5.82682,10.742) -- (5.84729,10.7513) --
 (5.86775,10.7605) -- (5.88822,10.7697) -- (5.90868,10.7787) -- (5.92914,10.7877) -- (5.94961,10.7966) -- (5.97007,10.8054) -- (5.99054,10.8142) -- (6.011,10.8229) -- (6.03147,10.8315) -- (6.05193,10.84) -- (6.07239,10.8484) -- (6.09286,10.8568) --
 (6.11332,10.8651) -- (6.13379,10.8734) -- (6.15425,10.8815) -- (6.17472,10.8896) -- (6.19518,10.8977) -- (6.21564,10.9056) -- (6.23611,10.9135) -- (6.25657,10.9213) -- (6.27704,10.9291) -- (6.2975,10.9368) -- (6.31797,10.9444) -- (6.33843,10.952) --
 (6.35889,10.9595) -- (6.37936,10.967) -- (6.39982,10.9744) -- (6.42029,10.9817) -- (6.44075,10.989) -- (6.46122,10.9962) -- (6.48168,11.0033) -- (6.50214,11.0104) -- (6.52261,11.0175) -- (6.54307,11.0244) -- (6.56354,11.0314) -- (6.584,11.0382) --
 (6.60447,11.0451) -- (6.62493,11.0518) -- (6.64539,11.0585) -- (6.66586,11.0652) -- (6.68632,11.0718) -- (6.70679,11.0783) -- (6.72725,11.0848) -- (6.74771,11.0913) -- (6.76818,11.0977) -- (6.78864,11.104) -- (6.80911,11.1103) -- (6.82957,11.1166)
 -- (6.85004,11.1228) -- (6.8705,11.1289) -- (6.89096,11.1351) -- (6.91143,11.1411) -- (6.93189,11.1471) -- (6.95236,11.1531) -- (6.97282,11.159) -- (6.99329,11.1649) -- (7.01375,11.1707) -- (7.03422,11.1765) -- (7.05468,11.1823) -- (7.07514,11.188)
 -- (7.09561,11.1936) -- (7.11607,11.1993) -- (7.13654,11.2048) -- (7.157,11.2104) -- (7.17747,11.2159) -- (7.19793,11.2213) -- (7.21839,11.2267) -- (7.23886,11.2321) -- (7.25932,11.2374) -- (7.27979,11.2427) -- (7.30025,11.248) -- (7.32072,11.2532)
 -- (7.34118,11.2583) -- (7.36164,11.2635) -- (7.38211,11.2686) -- (7.40257,11.2736) -- (7.42304,11.2787) -- (7.4435,11.2836) -- (7.46397,11.2886) -- (7.48443,11.2935) -- (7.50489,11.2984) -- (7.52536,11.3032) -- (7.54582,11.308) -- (7.56629,11.3128)
 -- (7.58675,11.3175) -- (7.60722,11.3222) -- (7.62768,11.3269) -- (7.64814,11.3316) -- (7.66861,11.3361) -- (7.68907,11.3407) -- (7.70954,11.3453) -- (7.73,11.3498) -- (7.75047,11.3542) -- (7.77093,11.3587) -- (7.79139,11.3631) -- (7.81186,11.3674)
 -- (7.83232,11.3718) -- (7.85279,11.3761) -- (7.87325,11.3804) -- (7.89372,11.3846) -- (7.91418,11.3888) -- (7.93464,11.393) -- (7.95511,11.3972) -- (7.97557,11.4013) -- (7.99604,11.4054) -- (8.0165,11.4095) -- (8.03697,11.4135) -- (8.05743,11.4176)
 -- (8.07789,11.4215) -- (8.09836,11.4255) -- (8.11882,11.4294) -- (8.13929,11.4333) -- (8.15975,11.4372) -- (8.18021,11.4411) -- (8.20068,11.4449) -- (8.22114,11.4487) -- (8.24161,11.4524) -- (8.26207,11.4562) -- (8.28254,11.4599) -- (8.303,11.4636)
 -- (8.32347,11.4672) -- (8.34393,11.4709) -- (8.36439,11.4745) -- (8.38486,11.4781) -- (8.40532,11.4816) -- (8.42579,11.4852) -- (8.44625,11.4887) -- (8.46672,11.4922) -- (8.48718,11.4956) -- (8.50764,11.4991) -- (8.52811,11.5025) --
 (8.54857,11.5059) -- (8.56904,11.5092) -- (8.5895,11.5126) -- (8.60997,11.5159) -- (8.63043,11.5192) -- (8.65089,11.5224) -- (8.67136,11.5257) -- (8.69182,11.5289) -- (8.71229,11.5321) -- (8.73275,11.5353) -- (8.75322,11.5385) -- (8.77368,11.5416)
 -- (8.79414,11.5447) -- (8.81461,11.5478) -- (8.83507,11.5509) -- (8.85554,11.5539) -- (8.876,11.557) -- (8.89647,11.56) -- (8.91693,11.563) -- (8.93739,11.5659) -- (8.95786,11.5689) -- (8.97832,11.5718) -- (8.99879,11.5747) -- (9.01925,11.5776) --
 (9.03972,11.5805) -- (9.06018,11.5833) -- (9.08064,11.5861) -- (9.10111,11.589) -- (9.12157,11.5918) -- (9.14204,11.5945) -- (9.1625,11.5973) -- (9.18297,11.6) -- (9.20343,11.6027) -- (9.22389,11.6054) -- (9.24436,11.6081) -- (9.26482,11.6107) --
 (9.28529,11.6134) -- (9.30575,11.616) -- (9.32622,11.6186) -- (9.34668,11.6212) -- (9.36714,11.6238) -- (9.38761,11.6263) -- (9.40807,11.6288) -- (9.42854,11.6313) -- (9.449,11.6338) -- (9.46947,11.6363) -- (9.48993,11.6388) -- (9.5104,11.6412) --
 (9.53086,11.6437) -- (9.55132,11.6461) -- (9.57179,11.6485) -- (9.59225,11.6508) -- (9.61272,11.6532) -- (9.63318,11.6556) -- (9.65364,11.6579) -- (9.67411,11.6602) -- (9.69457,11.6625) -- (9.71504,11.6648) -- (9.7355,11.6671) -- (9.75597,11.6693)
 -- (9.77643,11.6715) -- (9.7969,11.6738) -- (9.81736,11.676) -- (9.83782,11.6782) -- (9.85829,11.6803) -- (9.87875,11.6825) -- (9.89922,11.6846) -- (9.91968,11.6868) -- (9.94014,11.6889) -- (9.96061,11.691) -- (9.98107,11.6931) -- (10.0015,11.6952)
 -- (10.022,11.6972) -- (10.0425,11.6993) -- (10.0629,11.7013) -- (10.0834,11.7033) -- (10.1039,11.7053) -- (10.1243,11.7073) -- (10.1448,11.7093) -- (10.1653,11.7113) -- (10.1857,11.7132) -- (10.2062,11.7151) -- (10.2266,11.7171) -- (10.2471,11.719)
 -- (10.2676,11.7209) -- (10.288,11.7228) -- (10.3085,11.7246) -- (10.329,11.7265) -- (10.3494,11.7283) -- (10.3699,11.7302) -- (10.3904,11.732) -- (10.4108,11.7338) -- (10.4313,11.7356) -- (10.4518,11.7374) -- (10.4722,11.7392) -- (10.4927,11.7409)
 -- (10.5131,11.7427) -- (10.5336,11.7444) -- (10.5541,11.7461) -- (10.5745,11.7478) -- (10.595,11.7495) -- (10.6155,11.7512) -- (10.6359,11.7529) -- (10.6564,11.7546) -- (10.6769,11.7562) -- (10.6973,11.7579) -- (10.7178,11.7595) --
 (10.7383,11.7611) -- (10.7587,11.7627) -- (10.7792,11.7643) -- (10.7996,11.7659) -- (10.8201,11.7675) -- (10.8406,11.7691) -- (10.861,11.7706) -- (10.8815,11.7722) -- (10.902,11.7737) -- (10.9224,11.7752) -- (10.9429,11.7767) -- (10.9634,11.7782) --
 (10.9838,11.7797) -- (11.0043,11.7812) -- (11.0248,11.7827) -- (11.0452,11.7841) -- (11.0657,11.7856) -- (11.0861,11.7871) -- (11.1066,11.7885) -- (11.1271,11.7899) -- (11.1475,11.7913) -- (11.168,11.7927) -- (11.1885,11.7941) -- (11.2089,11.7955)
 -- (11.2294,11.7969) -- (11.2499,11.7983) -- (11.2703,11.7996) -- (11.2908,11.801) -- (11.3113,11.8023) -- (11.3317,11.8036) -- (11.3522,11.8049) -- (11.3726,11.8063) -- (11.3931,11.8076) -- (11.4136,11.8089) -- (11.434,11.8101) -- (11.4545,11.8114)
 -- (11.475,11.8127) -- (11.4954,11.8139) -- (11.5159,11.8152) -- (11.5364,11.8164) -- (11.5568,11.8177) -- (11.5773,11.8189) -- (11.5978,11.8201) -- (11.6182,11.8213) -- (11.6387,11.8225) -- (11.6591,11.8237) -- (11.6796,11.8249) --
 (11.7001,11.8261) -- (11.7205,11.8273) -- (11.741,11.8284) -- (11.7615,11.8296) -- (11.7819,11.8307) -- (11.8024,11.8318) -- (11.8229,11.833) -- (11.8433,11.8341) -- (11.8638,11.8352) -- (11.8843,11.8363) -- (11.9047,11.8374) -- (11.9252,11.8385) --
 (11.9456,11.8396) -- (11.9661,11.8407) -- (11.9866,11.8417) -- (12.007,11.8428) -- (12.0275,11.8439) -- (12.048,11.8449) -- (12.0684,11.8459) -- (12.0889,11.847) -- (12.1094,11.848) -- (12.1298,11.849) -- (12.1503,11.85) -- (12.1708,11.851) --
 (12.1912,11.852) -- (12.2117,11.853) -- (12.2321,11.854) -- (12.2526,11.855) -- (12.2731,11.856) -- (12.2935,11.8569) -- (12.314,11.8579) -- (12.3345,11.8588) -- (12.3549,11.8598) -- (12.3754,11.8607) -- (12.3959,11.8617) -- (12.4163,11.8626) --
 (12.4368,11.8635) -- (12.4573,11.8644) -- (12.4777,11.8653) -- (12.4982,11.8662) -- (12.5186,11.8671) -- (12.5391,11.868) -- (12.5596,11.8689) -- (12.58,11.8698) -- (12.6005,11.8707) -- (12.621,11.8715) -- (12.6414,11.8724) -- (12.6619,11.8732) --
 (12.6824,11.8741) -- (12.7028,11.8749) -- (12.7233,11.8758) -- (12.7438,11.8766) -- (12.7642,11.8774) -- (12.7847,11.8782) -- (12.8051,11.8791) -- (12.8256,11.8799) -- (12.8461,11.8807) -- (12.8665,11.8815) -- (12.887,11.8823) -- (12.9075,11.883) --
 (12.9279,11.8838) -- (12.9484,11.8846) -- (12.9689,11.8854) -- (12.9893,11.8861) -- (13.0098,11.8869) -- (13.0303,11.8877) -- (13.0507,11.8884) -- (13.0712,11.8892) -- (13.0916,11.8899) -- (13.1121,11.8906) -- (13.1326,11.8914) -- (13.153,11.8921)
 -- (13.1735,11.8928) -- (13.194,11.8935) -- (13.2144,11.8942) -- (13.2349,11.8949) -- (13.2554,11.8956) -- (13.2758,11.8963) -- (13.2963,11.897) -- (13.3168,11.8977) -- (13.3372,11.8984) -- (13.3577,11.8991) -- (13.3781,11.8998) -- (13.3986,11.9004)
 -- (13.4191,11.9011) -- (13.4395,11.9017) -- (13.46,11.9024) -- (13.4805,11.903) -- (13.5009,11.9037) -- (13.5214,11.9043) -- (13.5419,11.905) -- (13.5623,11.9056) -- (13.5828,11.9062) -- (13.6033,11.9069) -- (13.6237,11.9075) -- (13.6442,11.9081)
 -- (13.6646,11.9087) -- (13.6851,11.9093) -- (13.7056,11.9099) -- (13.726,11.9105) -- (13.7465,11.9111) -- (13.767,11.9117) -- (13.7874,11.9123) -- (13.8079,11.9129) -- (13.8284,11.9135) -- (13.8488,11.914) -- (13.8693,11.9146) -- (13.8898,11.9152)
 -- (13.9102,11.9157) -- (13.9307,11.9163) -- (13.9511,11.9168) -- (13.9716,11.9174) -- (13.9921,11.918) -- (14.0125,11.9185) -- (14.033,11.919) -- (14.0535,11.9196) -- (14.0739,11.9201) -- (14.0944,11.9206) -- (14.1149,11.9212) -- (14.1353,11.9217)
 -- (14.1558,11.9222) -- (14.1763,11.9227) -- (14.1967,11.9232) -- (14.2172,11.9237) -- (14.2376,11.9242) -- (14.2581,11.9248) -- (14.2786,11.9253) -- (14.299,11.9257) -- (14.3195,11.9262) -- (14.34,11.9267) -- (14.3604,11.9272) -- (14.3809,11.9277)
 -- (14.4014,11.9282) -- (14.4218,11.9287) -- (14.4423,11.9291) -- (14.4628,11.9296) -- (14.4832,11.9301) -- (14.5037,11.9305) -- (14.5241,11.931) -- (14.5446,11.9314) -- (14.5651,11.9319) -- (14.5855,11.9323) -- (14.606,11.9328) -- (14.6265,11.9332)
 -- (14.6469,11.9337) -- (14.6674,11.9341) -- (14.6879,11.9345) -- (14.7083,11.935) -- (14.7288,11.9354) -- (14.7493,11.9358) -- (14.7697,11.9363) -- (14.7902,11.9367) -- (14.8106,11.9371) -- (14.8311,11.9375) -- (14.8516,11.9379) -- (14.872,11.9383)
 -- (14.8925,11.9387) -- (14.913,11.9392) -- (14.9334,11.9395) -- (14.9539,11.94) -- (14.9744,11.9403) -- (14.9948,11.9407) -- (15.0153,11.9411) -- (15.0358,11.9415) -- (15.0562,11.9419) -- (15.0767,11.9423) -- (15.0971,11.9427) -- (15.1176,11.943)
 -- (15.1381,11.9434) -- (15.1585,11.9438) -- (15.179,11.9442) -- (15.1995,11.9445) -- (15.2199,11.9449) -- (15.2404,11.9452) -- (15.2609,11.9456) -- (15.2813,11.946) -- (15.3018,11.9463) -- (15.3223,11.9467) -- (15.3427,11.947) -- (15.3632,11.9474)
 -- (15.3836,11.9477) -- (15.4041,11.9481) -- (15.4246,11.9484) -- (15.445,11.9487) -- (15.4655,11.9491) -- (15.486,11.9494) -- (15.5064,11.9497) -- (15.5269,11.9501) -- (15.5474,11.9504) -- (15.5678,11.9507) -- (15.5883,11.951) -- (15.6088,11.9514)
 -- (15.6292,11.9517) -- (15.6497,11.952) -- (15.6701,11.9523) -- (15.6906,11.9526) -- (15.7111,11.9529) -- (15.7315,11.9532) -- (15.752,11.9536) -- (15.7725,11.9539) -- (15.7929,11.9542) -- (15.8134,11.9545) -- (15.8339,11.9548) -- (15.8543,11.955)
 -- (15.8748,11.9553) -- (15.8953,11.9556) -- (15.9157,11.9559) -- (15.9362,11.9562) -- (15.9566,11.9565) -- (15.9771,11.9568) -- (15.9976,11.9571) -- (16.018,11.9573) -- (16.0385,11.9576) -- (16.059,11.9579) -- (16.0794,11.9582) -- (16.0999,11.9584)
 -- (16.1204,11.9587) -- (16.1408,11.959) -- (16.1613,11.9592) -- (16.1818,11.9595) -- (16.2022,11.9598) -- (16.2227,11.96) -- (16.2431,11.9603) -- (16.2636,11.9606) -- (16.2841,11.9608) -- (16.3045,11.9611) -- (16.325,11.9613) -- (16.3455,11.9616)
 -- (16.3659,11.9618) -- (16.3864,11.9621) -- (16.4069,11.9623) -- (16.4273,11.9626) -- (16.4478,11.9628) -- (16.4683,11.963) -- (16.4887,11.9633) -- (16.5092,11.9635) -- (16.5296,11.9637) -- (16.5501,11.964) -- (16.5706,11.9642) -- (16.591,11.9644)
 -- (16.6115,11.9647) -- (16.632,11.9649) -- (16.6524,11.9651) -- (16.6729,11.9654) -- (16.6934,11.9656) -- (16.7138,11.9658) -- (16.7343,11.966) -- (16.7548,11.9662) -- (16.7752,11.9665) -- (16.7957,11.9667) -- (16.8161,11.9669) -- (16.8366,11.9671)
 -- (16.8571,11.9673) -- (16.8775,11.9675) -- (16.898,11.9677) -- (16.9185,11.9679) -- (16.9389,11.9682) -- (16.9594,11.9684) -- (16.9799,11.9686) -- (17.0003,11.9688) -- (17.0208,11.969) -- (17.0413,11.9692) -- (17.0617,11.9694) -- (17.0822,11.9696)
 -- (17.1026,11.9697) -- (17.1231,11.9699) -- (17.1436,11.9701) -- (17.164,11.9703) -- (17.1845,11.9705) -- (17.205,11.9707) -- (17.2254,11.9709) -- (17.2459,11.9711) -- (17.2664,11.9713) -- (17.2868,11.9714) -- (17.3073,11.9716) -- (17.3278,11.9718)
 -- (17.3482,11.972) -- (17.3687,11.9722) -- (17.3891,11.9723) -- (17.4096,11.9725) -- (17.4301,11.9727) -- (17.4505,11.9729) -- (17.471,11.973) -- (17.4915,11.9732) -- (17.5119,11.9734) -- (17.5324,11.9735) -- (17.5529,11.9737) -- (17.5733,11.9739)
 -- (17.5938,11.974) -- (17.6143,11.9742) -- (17.6347,11.9744) -- (17.6552,11.9745) -- (17.6756,11.9747) -- (17.6961,11.9749) -- (17.7166,11.975) -- (17.737,11.9752) -- (17.7575,11.9753) -- (17.778,11.9755) -- (17.7984,11.9756) -- (17.8189,11.9758)
 -- (17.8394,11.9759) -- (17.8598,11.9761) -- (17.8803,11.9763) -- (17.9008,11.9764) -- (17.9212,11.9766) -- (17.9417,11.9767) -- (17.9621,11.9768) -- (17.9826,11.977) -- (18,11.9771);
\definecolor{c}{rgb}{0,0,1};
\draw [c] (2,1.4627) -- (2.02046,11.3217) -- (2.04093,11.6685) -- (2.06139,11.5542) -- (2.08186,11.4137) -- (2.10232,11.0403) -- (2.12279,10.7809) -- (2.14325,10.6096) -- (2.16371,10.3804) -- (2.18418,9.93846) -- (2.20464,9.58309) -- (2.22511,9.4198)
 -- (2.24557,9.36948) -- (2.26604,9.20256) -- (2.2865,8.98774) -- (2.30696,8.802) -- (2.32743,8.65818) -- (2.34789,8.44647) -- (2.36836,8.21359) -- (2.38882,8.04981) -- (2.40929,7.97496) -- (2.42975,7.88872) -- (2.45021,7.74489) -- (2.47068,7.58632)
 -- (2.49114,7.45388) -- (2.51161,7.32871) -- (2.53207,7.18278) -- (2.55254,7.05147) -- (2.573,6.95716) -- (2.59346,6.88529) -- (2.61393,6.78638) -- (2.63439,6.66748) -- (2.65486,6.54915) -- (2.67532,6.45101) -- (2.69579,6.35007) -- (2.71625,6.25177)
 -- (2.73671,6.16114) -- (2.75718,6.08842) -- (2.77764,6.01018) -- (2.79811,5.92126) -- (2.81857,5.82452) -- (2.83904,5.73919) -- (2.8595,5.65932) -- (2.87996,5.58267) -- (2.90043,5.50582) -- (2.92089,5.43598) -- (2.94136,5.36793) --
 (2.96182,5.29693) -- (2.98229,5.2204) -- (3.00275,5.14709) -- (3.02321,5.07939) -- (3.04368,5.01549) -- (3.06414,4.95203) -- (3.08461,4.8897) -- (3.10507,4.82953) -- (3.12554,4.76957) -- (3.146,4.70798) -- (3.16646,4.64647) -- (3.18693,4.58846) --
 (3.20739,4.53334) -- (3.22786,4.48001) -- (3.24832,4.4265) -- (3.26879,4.3741) -- (3.28925,4.32247) -- (3.30971,4.27131) -- (3.33018,4.22002) -- (3.35064,4.17063) -- (3.37111,4.12297) -- (3.39157,4.07725) -- (3.41204,4.03178) -- (3.4325,3.9868) --
 (3.45296,3.94244) -- (3.47343,3.89906) -- (3.49389,3.85602) -- (3.51436,3.81412) -- (3.53482,3.77328) -- (3.55529,3.73383) -- (3.57575,3.6951) -- (3.59621,3.65674) -- (3.61668,3.61888) -- (3.63714,3.58185) -- (3.65761,3.54543) -- (3.67807,3.50986)
 -- (3.69854,3.47507) -- (3.719,3.44112) -- (3.73946,3.40802) -- (3.75993,3.37534) -- (3.78039,3.34311) -- (3.80086,3.31154) -- (3.82132,3.28057) -- (3.84179,3.25029) -- (3.86225,3.2207) -- (3.88271,3.19164) -- (3.90318,3.16332) -- (3.92364,3.13546)
 -- (3.94411,3.10802) -- (3.96457,3.08114) -- (3.98504,3.05478) -- (4.0055,3.02894) -- (4.02596,3.00374) -- (4.04643,2.97896) -- (4.06689,2.95472) -- (4.08736,2.93097) -- (4.10782,2.90759) -- (4.12829,2.88468) -- (4.14875,2.86223) --
 (4.16921,2.84017) -- (4.18968,2.81868) -- (4.21014,2.79755) -- (4.23061,2.77682) -- (4.25107,2.75656) -- (4.27154,2.7366) -- (4.292,2.71705) -- (4.31246,2.69792) -- (4.33293,2.6791) -- (4.35339,2.66071) -- (4.37386,2.64269) -- (4.39432,2.62497) --
 (4.41479,2.60766) -- (4.43525,2.59062) -- (4.45571,2.5739) -- (4.47618,2.55757) -- (4.49664,2.54149) -- (4.51711,2.52574) -- (4.53757,2.51034) -- (4.55804,2.49517) -- (4.5785,2.48035) -- (4.59897,2.46579) -- (4.61943,2.45147) -- (4.63989,2.43748) --
 (4.66036,2.42373) -- (4.68082,2.41022) -- (4.70129,2.39703) -- (4.72175,2.38403) -- (4.74222,2.3713) -- (4.76268,2.35883) -- (4.78314,2.34655) -- (4.80361,2.33453) -- (4.82407,2.32274) -- (4.84454,2.31114) -- (4.865,2.29981) -- (4.88547,2.28865) --
 (4.90593,2.27768) -- (4.92639,2.26698) -- (4.94686,2.25641) -- (4.96732,2.24606) -- (4.98779,2.23592) -- (5.00825,2.22593) -- (5.02872,2.21616) -- (5.04918,2.20656) -- (5.06964,2.1971) -- (5.09011,2.18786) -- (5.11057,2.17876) -- (5.13104,2.16981)
 -- (5.1515,2.16106) -- (5.17197,2.15243) -- (5.19243,2.14397) -- (5.21289,2.13568) -- (5.23336,2.1275) -- (5.25382,2.11949) -- (5.27429,2.11162) -- (5.29475,2.10387) -- (5.31522,2.09628) -- (5.33568,2.08881) -- (5.35614,2.08146) -- (5.37661,2.07427)
 -- (5.39707,2.06717) -- (5.41754,2.0602) -- (5.438,2.05337) -- (5.45847,2.04662) -- (5.47893,2.04002) -- (5.49939,2.03352) -- (5.51986,2.02711) -- (5.54032,2.02084) -- (5.56079,2.01466) -- (5.58125,2.00857) -- (5.60172,2.00262) -- (5.62218,1.99673)
 -- (5.64264,1.99094) -- (5.66311,1.98528) -- (5.68357,1.97966) -- (5.70404,1.97417) -- (5.7245,1.96877) -- (5.74497,1.96342) -- (5.76543,1.9582) -- (5.78589,1.95304) -- (5.80636,1.94795) -- (5.82682,1.94298) -- (5.84729,1.93805) -- (5.86775,1.93321)
 -- (5.88822,1.92846) -- (5.90868,1.92376) -- (5.92914,1.91915) -- (5.94961,1.91461) -- (5.97007,1.91012) -- (5.99054,1.90572) -- (6.011,1.90138) -- (6.03147,1.8971) -- (6.05193,1.8929) -- (6.07239,1.88875) -- (6.09286,1.88466) -- (6.11332,1.88064)
 -- (6.13379,1.87666) -- (6.15425,1.87276) -- (6.17472,1.86891) -- (6.19518,1.86511) -- (6.21564,1.86137) -- (6.23611,1.85769) -- (6.25657,1.85404) -- (6.27704,1.85047) -- (6.2975,1.84693) -- (6.31797,1.84344) -- (6.33843,1.84002) --
 (6.35889,1.83662) -- (6.37936,1.83329) -- (6.39982,1.83) -- (6.42029,1.82673) -- (6.44075,1.82354) -- (6.46122,1.82038) -- (6.48168,1.81725) -- (6.50214,1.81418) -- (6.52261,1.81114) -- (6.54307,1.80814) -- (6.56354,1.80519) -- (6.584,1.80226) --
 (6.60447,1.79938) -- (6.62493,1.79654) -- (6.64539,1.79372) -- (6.66586,1.79096) -- (6.68632,1.78822) -- (6.70679,1.78551) -- (6.72725,1.78286) -- (6.74771,1.78022) -- (6.76818,1.77761) -- (6.78864,1.77505) -- (6.80911,1.7725) -- (6.82957,1.77) --
 (6.85004,1.76752) -- (6.8705,1.76507) -- (6.89096,1.76266) -- (6.91143,1.76027) -- (6.93189,1.7579) -- (6.95236,1.75558) -- (6.97282,1.75327) -- (6.99329,1.75098) -- (7.01375,1.74874) -- (7.03422,1.74651) -- (7.05468,1.74431) -- (7.07514,1.74214) --
 (7.09561,1.73998) -- (7.11607,1.73786) -- (7.13654,1.73575) -- (7.157,1.73367) -- (7.17747,1.73162) -- (7.19793,1.72958) -- (7.21839,1.72757) -- (7.23886,1.72559) -- (7.25932,1.72361) -- (7.27979,1.72167) -- (7.30025,1.71975) -- (7.32072,1.71783) --
 (7.34118,1.71595) -- (7.36164,1.71409) -- (7.38211,1.71224) -- (7.40257,1.71042) -- (7.42304,1.70861) -- (7.4435,1.70682) -- (7.46397,1.70505) -- (7.48443,1.7033) -- (7.50489,1.70156) -- (7.52536,1.69985) -- (7.54582,1.69815) -- (7.56629,1.69647) --
 (7.58675,1.6948) -- (7.60722,1.69315) -- (7.62768,1.69152) -- (7.64814,1.6899) -- (7.66861,1.6883) -- (7.68907,1.68672) -- (7.70954,1.68515) -- (7.73,1.6836) -- (7.75047,1.68206) -- (7.77093,1.68053) -- (7.79139,1.67902) -- (7.81186,1.67753) --
 (7.83232,1.67604) -- (7.85279,1.67458) -- (7.87325,1.67312) -- (7.89372,1.67168) -- (7.91418,1.67026) -- (7.93464,1.66884) -- (7.95511,1.66744) -- (7.97557,1.66605) -- (7.99604,1.66467) -- (8.0165,1.66331) -- (8.03697,1.66196) -- (8.05743,1.66062)
 -- (8.07789,1.6593) -- (8.09836,1.65798) -- (8.11882,1.65668) -- (8.13929,1.65539) -- (8.15975,1.65411) -- (8.18021,1.65284) -- (8.20068,1.65158) -- (8.22114,1.65033) -- (8.24161,1.6491) -- (8.26207,1.64787) -- (8.28254,1.64665) -- (8.303,1.64545)
 -- (8.32347,1.64426) -- (8.34393,1.64307) -- (8.36439,1.6419) -- (8.38486,1.64073) -- (8.40532,1.63958) -- (8.42579,1.63844) -- (8.44625,1.6373) -- (8.46672,1.63618) -- (8.48718,1.63506) -- (8.50764,1.63395) -- (8.52811,1.63286) -- (8.54857,1.63177)
 -- (8.56904,1.63069) -- (8.5895,1.62962) -- (8.60997,1.62855) -- (8.63043,1.6275) -- (8.65089,1.62646) -- (8.67136,1.62542) -- (8.69182,1.62439) -- (8.71229,1.62337) -- (8.73275,1.62236) -- (8.75322,1.62136) -- (8.77368,1.62036) -- (8.79414,1.61937)
 -- (8.81461,1.6184) -- (8.83507,1.61742) -- (8.85554,1.61646) -- (8.876,1.6155) -- (8.89647,1.61455) -- (8.91693,1.61361) -- (8.93739,1.61268) -- (8.95786,1.61175) -- (8.97832,1.61083) -- (8.99879,1.60992) -- (9.01925,1.60901) -- (9.03972,1.60811)
 -- (9.06018,1.60722) -- (9.08064,1.60634) -- (9.10111,1.60546) -- (9.12157,1.60458) -- (9.14204,1.60372) -- (9.1625,1.60286) -- (9.18297,1.60201) -- (9.20343,1.60117) -- (9.22389,1.60033) -- (9.24436,1.59949) -- (9.26482,1.59867) --
 (9.28529,1.59785) -- (9.30575,1.59703) -- (9.32622,1.59623) -- (9.34668,1.59542) -- (9.36714,1.59463) -- (9.38761,1.59384) -- (9.40807,1.59305) -- (9.42854,1.59228) -- (9.449,1.59151) -- (9.46947,1.59074) -- (9.48993,1.58998) -- (9.5104,1.58922) --
 (9.53086,1.58847) -- (9.55132,1.58773) -- (9.57179,1.58699) -- (9.59225,1.58626) -- (9.61272,1.58553) -- (9.63318,1.58481) -- (9.65364,1.58409) -- (9.67411,1.58338) -- (9.69457,1.58267) -- (9.71504,1.58197) -- (9.7355,1.58127) -- (9.75597,1.58058)
 -- (9.77643,1.5799) -- (9.7969,1.57921) -- (9.81736,1.57854) -- (9.83782,1.57787) -- (9.85829,1.5772) -- (9.87875,1.57654) -- (9.89922,1.57588) -- (9.91968,1.57523) -- (9.94014,1.57458) -- (9.96061,1.57394) -- (9.98107,1.5733) -- (10.0015,1.57266)
 -- (10.022,1.57203) -- (10.0425,1.57141) -- (10.0629,1.57079) -- (10.0834,1.57017) -- (10.1039,1.56956) -- (10.1243,1.56895) -- (10.1448,1.56835) -- (10.1653,1.56775) -- (10.1857,1.56716) -- (10.2062,1.56657) -- (10.2266,1.56598) -- (10.2471,1.5654)
 -- (10.2676,1.56482) -- (10.288,1.56425) -- (10.3085,1.56368) -- (10.329,1.56311) -- (10.3494,1.56255) -- (10.3699,1.56199) -- (10.3904,1.56144) -- (10.4108,1.56089) -- (10.4313,1.56034) -- (10.4518,1.5598) -- (10.4722,1.55926) -- (10.4927,1.55873)
 -- (10.5131,1.5582) -- (10.5336,1.55767) -- (10.5541,1.55715) -- (10.5745,1.55663) -- (10.595,1.55611) -- (10.6155,1.5556) -- (10.6359,1.55509) -- (10.6564,1.55458) -- (10.6769,1.55408) -- (10.6973,1.55358) -- (10.7178,1.55309) -- (10.7383,1.5526)
 -- (10.7587,1.55211) -- (10.7792,1.55163) -- (10.7996,1.55114) -- (10.8201,1.55067) -- (10.8406,1.55019) -- (10.861,1.54972) -- (10.8815,1.54925) -- (10.902,1.54879) -- (10.9224,1.54833) -- (10.9429,1.54787) -- (10.9634,1.54741) -- (10.9838,1.54696)
 -- (11.0043,1.54651) -- (11.0248,1.54607) -- (11.0452,1.54562) -- (11.0657,1.54518) -- (11.0861,1.54475) -- (11.1066,1.54431) -- (11.1271,1.54388) -- (11.1475,1.54345) -- (11.168,1.54303) -- (11.1885,1.54261) -- (11.2089,1.54219) --
 (11.2294,1.54177) -- (11.2499,1.54136) -- (11.2703,1.54095) -- (11.2908,1.54054) -- (11.3113,1.54014) -- (11.3317,1.53974) -- (11.3522,1.53934) -- (11.3726,1.53894) -- (11.3931,1.53855) -- (11.4136,1.53816) -- (11.434,1.53777) -- (11.4545,1.53738)
 -- (11.475,1.537) -- (11.4954,1.53662) -- (11.5159,1.53624) -- (11.5364,1.53587) -- (11.5568,1.53549) -- (11.5773,1.53512) -- (11.5978,1.53476) -- (11.6182,1.53439) -- (11.6387,1.53403) -- (11.6591,1.53367) -- (11.6796,1.53331) -- (11.7001,1.53296)
 -- (11.7205,1.5326) -- (11.741,1.53225) -- (11.7615,1.5319) -- (11.7819,1.53156) -- (11.8024,1.53122) -- (11.8229,1.53088) -- (11.8433,1.53054) -- (11.8638,1.5302) -- (11.8843,1.52987) -- (11.9047,1.52954) -- (11.9252,1.52921) -- (11.9456,1.52888)
 -- (11.9661,1.52855) -- (11.9866,1.52823) -- (12.007,1.52791) -- (12.0275,1.52759) -- (12.048,1.52728) -- (12.0684,1.52696) -- (12.0889,1.52665) -- (12.1094,1.52634) -- (12.1298,1.52603) -- (12.1503,1.52573) -- (12.1708,1.52543) -- (12.1912,1.52512)
 -- (12.2117,1.52483) -- (12.2321,1.52453) -- (12.2526,1.52423) -- (12.2731,1.52394) -- (12.2935,1.52365) -- (12.314,1.52336) -- (12.3345,1.52307) -- (12.3549,1.52279) -- (12.3754,1.5225) -- (12.3959,1.52222) -- (12.4163,1.52194) -- (12.4368,1.52167)
 -- (12.4573,1.52139) -- (12.4777,1.52112) -- (12.4982,1.52084) -- (12.5186,1.52057) -- (12.5391,1.52031) -- (12.5596,1.52004) -- (12.58,1.51978) -- (12.6005,1.51951) -- (12.621,1.51925) -- (12.6414,1.51899) -- (12.6619,1.51873) -- (12.6824,1.51848)
 -- (12.7028,1.51822) -- (12.7233,1.51797) -- (12.7438,1.51772) -- (12.7642,1.51747) -- (12.7847,1.51723) -- (12.8051,1.51698) -- (12.8256,1.51674) -- (12.8461,1.51649) -- (12.8665,1.51625) -- (12.887,1.51602) -- (12.9075,1.51578) --
 (12.9279,1.51554) -- (12.9484,1.51531) -- (12.9689,1.51508) -- (12.9893,1.51485) -- (13.0098,1.51462) -- (13.0303,1.51439) -- (13.0507,1.51416) -- (13.0712,1.51394) -- (13.0916,1.51371) -- (13.1121,1.51349) -- (13.1326,1.51327) -- (13.153,1.51305)
 -- (13.1735,1.51284) -- (13.194,1.51262) -- (13.2144,1.51241) -- (13.2349,1.51219) -- (13.2554,1.51198) -- (13.2758,1.51177) -- (13.2963,1.51156) -- (13.3168,1.51136) -- (13.3372,1.51115) -- (13.3577,1.51095) -- (13.3781,1.51074) --
 (13.3986,1.51054) -- (13.4191,1.51034) -- (13.4395,1.51014) -- (13.46,1.50995) -- (13.4805,1.50975) -- (13.5009,1.50956) -- (13.5214,1.50936) -- (13.5419,1.50917) -- (13.5623,1.50898) -- (13.5828,1.50879) -- (13.6033,1.5086) -- (13.6237,1.50841) --
 (13.6442,1.50823) -- (13.6646,1.50804) -- (13.6851,1.50786) -- (13.7056,1.50768) -- (13.726,1.5075) -- (13.7465,1.50732) -- (13.767,1.50714) -- (13.7874,1.50696) -- (13.8079,1.50679) -- (13.8284,1.50661) -- (13.8488,1.50644) -- (13.8693,1.50627) --
 (13.8898,1.5061) -- (13.9102,1.50593) -- (13.9307,1.50576) -- (13.9511,1.50559) -- (13.9716,1.50542) -- (13.9921,1.50526) -- (14.0125,1.50509) -- (14.033,1.50493) -- (14.0535,1.50477) -- (14.0739,1.50461) -- (14.0944,1.50445) -- (14.1149,1.50429) --
 (14.1353,1.50413) -- (14.1558,1.50397) -- (14.1763,1.50382) -- (14.1967,1.50366) -- (14.2172,1.50351) -- (14.2376,1.50336) -- (14.2581,1.50321) -- (14.2786,1.50306) -- (14.299,1.50291) -- (14.3195,1.50276) -- (14.34,1.50261) -- (14.3604,1.50246) --
 (14.3809,1.50232) -- (14.4014,1.50217) -- (14.4218,1.50203) -- (14.4423,1.50189) -- (14.4628,1.50175) -- (14.4832,1.50161) -- (14.5037,1.50147) -- (14.5241,1.50133) -- (14.5446,1.50119) -- (14.5651,1.50105) -- (14.5855,1.50092) -- (14.606,1.50078)
 -- (14.6265,1.50065) -- (14.6469,1.50052) -- (14.6674,1.50038) -- (14.6879,1.50025) -- (14.7083,1.50012) -- (14.7288,1.49999) -- (14.7493,1.49986) -- (14.7697,1.49974) -- (14.7902,1.49961) -- (14.8106,1.49948) -- (14.8311,1.49936) --
 (14.8516,1.49923) -- (14.872,1.49911) -- (14.8925,1.49899) -- (14.913,1.49886) -- (14.9334,1.49874) -- (14.9539,1.49862) -- (14.9744,1.4985) -- (14.9948,1.49839) -- (15.0153,1.49827) -- (15.0358,1.49815) -- (15.0562,1.49803) -- (15.0767,1.49792) --
 (15.0971,1.4978) -- (15.1176,1.49769) -- (15.1381,1.49758) -- (15.1585,1.49746) -- (15.179,1.49735) -- (15.1995,1.49724) -- (15.2199,1.49713) -- (15.2404,1.49702) -- (15.2609,1.49691) -- (15.2813,1.49681) -- (15.3018,1.4967) -- (15.3223,1.49659) --
 (15.3427,1.49649) -- (15.3632,1.49638) -- (15.3836,1.49628) -- (15.4041,1.49617) -- (15.4246,1.49607) -- (15.445,1.49597) -- (15.4655,1.49587) -- (15.486,1.49577) -- (15.5064,1.49567) -- (15.5269,1.49557) -- (15.5474,1.49547) -- (15.5678,1.49537) --
 (15.5883,1.49527) -- (15.6088,1.49518) -- (15.6292,1.49508) -- (15.6497,1.49499) -- (15.6701,1.49489) -- (15.6906,1.4948) -- (15.7111,1.4947) -- (15.7315,1.49461) -- (15.752,1.49452) -- (15.7725,1.49443) -- (15.7929,1.49434) -- (15.8134,1.49424) --
 (15.8339,1.49416) -- (15.8543,1.49407) -- (15.8748,1.49398) -- (15.8953,1.49389) -- (15.9157,1.4938) -- (15.9362,1.49372) -- (15.9566,1.49363) -- (15.9771,1.49354) -- (15.9976,1.49346) -- (16.018,1.49337) -- (16.0385,1.49329) -- (16.059,1.49321) --
 (16.0794,1.49312) -- (16.0999,1.49304) -- (16.1204,1.49296) -- (16.1408,1.49288) -- (16.1613,1.4928) -- (16.1818,1.49272) -- (16.2022,1.49264) -- (16.2227,1.49256) -- (16.2431,1.49248) -- (16.2636,1.4924) -- (16.2841,1.49233) -- (16.3045,1.49225) --
 (16.325,1.49217) -- (16.3455,1.4921) -- (16.3659,1.49202) -- (16.3864,1.49195) -- (16.4069,1.49187) -- (16.4273,1.4918) -- (16.4478,1.49173) -- (16.4683,1.49165) -- (16.4887,1.49158) -- (16.5092,1.49151) -- (16.5296,1.49144) -- (16.5501,1.49137) --
 (16.5706,1.4913) -- (16.591,1.49123) -- (16.6115,1.49116) -- (16.632,1.49109) -- (16.6524,1.49102) -- (16.6729,1.49095) -- (16.6934,1.49089) -- (16.7138,1.49082) -- (16.7343,1.49075) -- (16.7548,1.49069) -- (16.7752,1.49062) -- (16.7957,1.49055) --
 (16.8161,1.49049) -- (16.8366,1.49043) -- (16.8571,1.49036) -- (16.8775,1.4903) -- (16.898,1.49023) -- (16.9185,1.49017) -- (16.9389,1.49011) -- (16.9594,1.49005) -- (16.9799,1.48999) -- (17.0003,1.48993) -- (17.0208,1.48987) -- (17.0413,1.48981) --
 (17.0617,1.48975) -- (17.0822,1.48969) -- (17.1026,1.48963) -- (17.1231,1.48957) -- (17.1436,1.48951) -- (17.164,1.48945) -- (17.1845,1.4894) -- (17.205,1.48934) -- (17.2254,1.48928) -- (17.2459,1.48923) -- (17.2664,1.48917) -- (17.2868,1.48911) --
 (17.3073,1.48906) -- (17.3278,1.489) -- (17.3482,1.48895) -- (17.3687,1.4889) -- (17.3891,1.48884) -- (17.4096,1.48879) -- (17.4301,1.48874) -- (17.4505,1.48868) -- (17.471,1.48863) -- (17.4915,1.48858) -- (17.5119,1.48853) -- (17.5324,1.48848) --
 (17.5529,1.48843) -- (17.5733,1.48838) -- (17.5938,1.48833) -- (17.6143,1.48828) -- (17.6347,1.48823) -- (17.6552,1.48818) -- (17.6756,1.48813) -- (17.6961,1.48808) -- (17.7166,1.48803) -- (17.737,1.48798) -- (17.7575,1.48794) -- (17.778,1.48789) --
 (17.7984,1.48784) -- (17.8189,1.4878) -- (17.8394,1.48775) -- (17.8598,1.48771) -- (17.8803,1.48766) -- (17.9008,1.48761) -- (17.9212,1.48757) -- (17.9417,1.48752) -- (17.9621,1.48748) -- (17.9826,1.48744) -- (18,1.4874);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dashed] (2,1.4627) -- (2.02046,11.2845) -- (2.04093,11.6254) -- (2.06139,11.5144) -- (2.08186,11.3675) -- (2.10232,11.0046) -- (2.12279,10.7512) -- (2.14325,10.5779) -- (2.16371,10.3584) -- (2.18418,9.92656) -- (2.20464,9.57774) --
 (2.22511,9.42251) -- (2.24557,9.3677) -- (2.26604,9.20363) -- (2.2865,8.99608) -- (2.30696,8.81106) -- (2.32743,8.674) -- (2.34789,8.46852) -- (2.36836,8.23797) -- (2.38882,8.08194) -- (2.40929,8.00754) -- (2.42975,7.92179) -- (2.45021,7.78444) --
 (2.47068,7.62721) -- (2.49114,7.49975) -- (2.51161,7.38074) -- (2.53207,7.2357) -- (2.55254,7.1098) -- (2.573,7.01873) -- (2.59346,6.94722) -- (2.61393,6.85404) -- (2.63439,6.73722) -- (2.65486,6.62173) -- (2.67532,6.5297) -- (2.69579,6.43011) --
 (2.71625,6.33527) -- (2.73671,6.24883) -- (2.75718,6.17669) -- (2.77764,6.10312) -- (2.79811,6.0174) -- (2.81857,5.92205) -- (2.83904,5.84184) -- (2.8595,5.76419) -- (2.87996,5.68977) -- (2.90043,5.61725) -- (2.92089,5.54836) -- (2.94136,5.48351) --
 (2.96182,5.41651) -- (2.98229,5.34098) -- (3.00275,5.27141) -- (3.02321,5.20648) -- (3.04368,5.14406) -- (3.06414,5.08459) -- (3.08461,5.02387) -- (3.10507,4.96549) -- (3.12554,4.90948) -- (3.146,4.84919) -- (3.16646,4.79022) -- (3.18693,4.73519) --
 (3.20739,4.68108) -- (3.22786,4.63095) -- (3.24832,4.57977) -- (3.26879,4.52832) -- (3.28925,4.47994) -- (3.30971,4.43049) -- (3.33018,4.38084) -- (3.35064,4.3344) -- (3.37111,4.28767) -- (3.39157,4.24408) -- (3.41204,4.20134) -- (3.4325,4.15711) --
 (3.45296,4.11509) -- (3.47343,4.07367) -- (3.49389,4.03164) -- (3.51436,3.99239) -- (3.53482,3.95275) -- (3.55529,3.91443) -- (3.57575,3.87832) -- (3.59621,3.8409) -- (3.61668,3.80457) -- (3.63714,3.76958) -- (3.65761,3.7338) -- (3.67807,3.70027) --
 (3.69854,3.66709) -- (3.719,3.6337) -- (3.73946,3.60268) -- (3.75993,3.5712) -- (3.78039,3.53991) -- (3.80086,3.51028) -- (3.82132,3.47991) -- (3.84179,3.45089) -- (3.86225,3.42315) -- (3.88271,3.39452) -- (3.90318,3.36762) -- (3.92364,3.34111) --
 (3.94411,3.31421) -- (3.96457,3.28901) -- (3.98504,3.26344) -- (4.0055,3.2382) -- (4.02596,3.21472) -- (4.04643,3.1905) -- (4.06689,3.16713) -- (4.08736,3.14476) -- (4.10782,3.1217) -- (4.12829,3.10004) -- (4.14875,3.07866) -- (4.16921,3.05682) --
 (4.18968,3.03665) -- (4.21014,3.01629) -- (4.23061,2.99603) -- (4.25107,2.97705) -- (4.27154,2.95744) -- (4.292,2.93859) -- (4.31246,2.92068) -- (4.33293,2.90201) -- (4.35339,2.88448) -- (4.37386,2.86736) -- (4.39432,2.84985) -- (4.41479,2.83362) --
 (4.43525,2.81708) -- (4.45571,2.80062) -- (4.47618,2.78541) -- (4.49664,2.76963) -- (4.51711,2.75434) -- (4.53757,2.73985) -- (4.55804,2.7248) -- (4.5785,2.71073) -- (4.59897,2.69688) -- (4.61943,2.68257) -- (4.63989,2.66944) -- (4.66036,2.65615) --
 (4.68082,2.64284) -- (4.70129,2.63049) -- (4.72175,2.61765) -- (4.74222,2.6053) -- (4.76268,2.59365) -- (4.78314,2.58136) -- (4.80361,2.56986) -- (4.82407,2.55866) -- (4.84454,2.54709) -- (4.865,2.53645) -- (4.88547,2.52559) -- (4.90593,2.5147) --
 (4.92639,2.50475) -- (4.94686,2.49431) -- (4.96732,2.48419) -- (4.98779,2.47467) -- (5.00825,2.46466) -- (5.02872,2.45535) -- (5.04918,2.44621) -- (5.06964,2.43667) -- (5.09011,2.42799) -- (5.11057,2.41917) -- (5.13104,2.41026) -- (5.1515,2.40208)
 -- (5.17197,2.3935) -- (5.19243,2.38523) -- (5.21289,2.37749) -- (5.23336,2.36924) -- (5.25382,2.36154) -- (5.27429,2.35407) -- (5.29475,2.34625) -- (5.31522,2.33911) -- (5.33568,2.33181) -- (5.35614,2.32445) -- (5.37661,2.31777) --
 (5.39707,2.31071) -- (5.41754,2.30385) -- (5.438,2.29744) -- (5.45847,2.29063) -- (5.47893,2.2843) -- (5.49939,2.27811) -- (5.51986,2.27158) -- (5.54032,2.26568) -- (5.56079,2.25967) -- (5.58125,2.25356) -- (5.60172,2.24798) -- (5.62218,2.2421) --
 (5.64264,2.2364) -- (5.66311,2.23111) -- (5.68357,2.2254) -- (5.70404,2.2201) -- (5.7245,2.21495) -- (5.74497,2.20953) -- (5.76543,2.2046) -- (5.78589,2.19955) -- (5.80636,2.19441) -- (5.82682,2.18977) -- (5.84729,2.18486) -- (5.86775,2.18005) --
 (5.88822,2.17559) -- (5.90868,2.17081) -- (5.92914,2.16638) -- (5.94961,2.16204) -- (5.97007,2.15744) -- (5.99054,2.15329) -- (6.011,2.14905) -- (6.03147,2.14472) -- (6.05193,2.14078) -- (6.07239,2.13661) -- (6.09286,2.13256) -- (6.11332,2.1288) --
 (6.13379,2.12473) -- (6.15425,2.12095) -- (6.17472,2.11728) -- (6.19518,2.11339) -- (6.21564,2.10985) -- (6.23611,2.10623) -- (6.25657,2.10253) -- (6.27704,2.0992) -- (6.2975,2.09564) -- (6.31797,2.09216) -- (6.33843,2.08895) -- (6.35889,2.08547) --
 (6.37936,2.08225) -- (6.39982,2.0791) -- (6.42029,2.07574) -- (6.44075,2.07271) -- (6.46122,2.06962) -- (6.48168,2.06643) -- (6.50214,2.06355) -- (6.52261,2.06049) -- (6.54307,2.0575) -- (6.56354,2.05473) -- (6.584,2.05173) -- (6.60447,2.04892) --
 (6.62493,2.04621) -- (6.64539,2.04332) -- (6.66586,2.04069) -- (6.68632,2.038) -- (6.70679,2.03523) -- (6.72725,2.03274) -- (6.74771,2.03009) -- (6.76818,2.02748) -- (6.78864,2.02506) -- (6.80911,2.02246) -- (6.82957,2.02002) -- (6.85004,2.01765) --
 (6.8705,2.01511) -- (6.89096,2.01282) -- (6.91143,2.01048) -- (6.93189,2.00806) -- (6.95236,2.00587) -- (6.97282,2.00354) -- (6.99329,2.00126) -- (7.01375,1.99915) -- (7.03422,1.99685) -- (7.05468,1.99471) -- (7.07514,1.99263) -- (7.09561,1.9904) --
 (7.11607,1.98838) -- (7.13654,1.98631) -- (7.157,1.98418) -- (7.17747,1.98225) -- (7.19793,1.9802) -- (7.21839,1.97818) -- (7.23886,1.97631) -- (7.25932,1.97428) -- (7.27979,1.97239) -- (7.30025,1.97054) -- (7.32072,1.96857) -- (7.34118,1.96677) --
 (7.36164,1.96494) -- (7.38211,1.96305) -- (7.40257,1.96133) -- (7.42304,1.9595) -- (7.4435,1.95771) -- (7.46397,1.95605) -- (7.48443,1.95424) -- (7.50489,1.95254) -- (7.52536,1.9509) -- (7.54582,1.94915) -- (7.56629,1.94754) -- (7.58675,1.9459) --
 (7.60722,1.94421) -- (7.62768,1.94267) -- (7.64814,1.94104) -- (7.66861,1.93943) -- (7.68907,1.93794) -- (7.70954,1.93633) -- (7.73,1.9348) -- (7.75047,1.93333) -- (7.77093,1.93175) -- (7.79139,1.93031) -- (7.81186,1.92884) -- (7.83232,1.92732) --
 (7.85279,1.92593) -- (7.87325,1.92447) -- (7.89372,1.92302) -- (7.91418,1.92167) -- (7.93464,1.92022) -- (7.95511,1.91884) -- (7.97557,1.91751) -- (7.99604,1.91609) -- (8.0165,1.91479) -- (8.03697,1.91346) -- (8.05743,1.91209) -- (8.07789,1.91083)
 -- (8.09836,1.90951) -- (8.11882,1.9082) -- (8.13929,1.90698) -- (8.15975,1.90567) -- (8.18021,1.90442) -- (8.20068,1.90321) -- (8.22114,1.90193) -- (8.24161,1.90074) -- (8.26207,1.89954) -- (8.28254,1.89829) -- (8.303,1.89715) -- (8.32347,1.89595)
 -- (8.34393,1.89476) -- (8.36439,1.89365) -- (8.38486,1.89246) -- (8.40532,1.89132) -- (8.42579,1.89022) -- (8.44625,1.88906) -- (8.46672,1.88797) -- (8.48718,1.88688) -- (8.50764,1.88574) -- (8.52811,1.8847) -- (8.54857,1.88361) --
 (8.56904,1.88252) -- (8.5895,1.88151) -- (8.60997,1.88042) -- (8.63043,1.87939) -- (8.65089,1.87838) -- (8.67136,1.87732) -- (8.69182,1.87633) -- (8.71229,1.87533) -- (8.73275,1.87429) -- (8.75322,1.87334) -- (8.77368,1.87234) -- (8.79414,1.87135)
 -- (8.81461,1.87042) -- (8.83507,1.86943) -- (8.85554,1.86848) -- (8.876,1.86756) -- (8.89647,1.86658) -- (8.91693,1.86567) -- (8.93739,1.86476) -- (8.95786,1.86381) -- (8.97832,1.86294) -- (8.99879,1.86202) -- (9.01925,1.86111) -- (9.03972,1.86026)
 -- (9.06018,1.85935) -- (9.08064,1.85848) -- (9.10111,1.85763) -- (9.12157,1.85674) -- (9.14204,1.85591) -- (9.1625,1.85506) -- (9.18297,1.8542) -- (9.20343,1.85339) -- (9.22389,1.85255) -- (9.24436,1.85172) -- (9.26482,1.85093) -- (9.28529,1.8501)
 -- (9.30575,1.84929) -- (9.32622,1.84852) -- (9.34668,1.8477) -- (9.36714,1.84693) -- (9.38761,1.84615) -- (9.40807,1.84536) -- (9.42854,1.84461) -- (9.449,1.84384) -- (9.46947,1.84307) -- (9.48993,1.84234) -- (9.5104,1.84158) -- (9.53086,1.84084)
 -- (9.55132,1.84012) -- (9.57179,1.83937) -- (9.59225,1.83866) -- (9.61272,1.83795) -- (9.63318,1.83721) -- (9.65364,1.83653) -- (9.67411,1.83582) -- (9.69457,1.83511) -- (9.71504,1.83444) -- (9.7355,1.83373) -- (9.75597,1.83305) --
 (9.77643,1.83239) -- (9.7969,1.8317) -- (9.81736,1.83104) -- (9.83782,1.83038) -- (9.85829,1.82971) -- (9.87875,1.82907) -- (9.89922,1.82842) -- (9.91968,1.82776) -- (9.94014,1.82714) -- (9.96061,1.82649) -- (9.98107,1.82586) -- (10.0015,1.82525) --
 (10.022,1.82461) -- (10.0425,1.824) -- (10.0629,1.8234) -- (10.0834,1.82277) -- (10.1039,1.82219) -- (10.1243,1.82158) -- (10.1448,1.82098) -- (10.1653,1.8204) -- (10.1857,1.81981) -- (10.2062,1.81922) -- (10.2266,1.81866) -- (10.2471,1.81807) --
 (10.2676,1.81751) -- (10.288,1.81694) -- (10.3085,1.81637) -- (10.329,1.81582) -- (10.3494,1.81527) -- (10.3699,1.81471) -- (10.3904,1.81418) -- (10.4108,1.81362) -- (10.4313,1.81308) -- (10.4518,1.81256) -- (10.4722,1.81202) -- (10.4927,1.8115) --
 (10.5131,1.81098) -- (10.5336,1.81044) -- (10.5541,1.80994) -- (10.5745,1.80942) -- (10.595,1.80891) -- (10.6155,1.80841) -- (10.6359,1.8079) -- (10.6564,1.8074) -- (10.6769,1.80692) -- (10.6973,1.80642) -- (10.7178,1.80593) -- (10.7383,1.80545) --
 (10.7587,1.80496) -- (10.7792,1.80449) -- (10.7996,1.80402) -- (10.8201,1.80354) -- (10.8406,1.80308) -- (10.861,1.80261) -- (10.8815,1.80215) -- (10.902,1.8017) -- (10.9224,1.80123) -- (10.9429,1.80079) -- (10.9634,1.80034) -- (10.9838,1.79989) --
 (11.0043,1.79945) -- (11.0248,1.79901) -- (11.0452,1.79857) -- (11.0657,1.79814) -- (11.0861,1.79771) -- (11.1066,1.79728) -- (11.1271,1.79686) -- (11.1475,1.79643) -- (11.168,1.79602) -- (11.1885,1.79561) -- (11.2089,1.79518) -- (11.2294,1.79478)
 -- (11.2499,1.79437) -- (11.2703,1.79396) -- (11.2908,1.79357) -- (11.3113,1.79317) -- (11.3317,1.79277) -- (11.3522,1.79238) -- (11.3726,1.79198) -- (11.3931,1.7916) -- (11.4136,1.79122) -- (11.434,1.79083) -- (11.4545,1.79045) -- (11.475,1.79008)
 -- (11.4954,1.7897) -- (11.5159,1.78933) -- (11.5364,1.78896) -- (11.5568,1.78859) -- (11.5773,1.78823) -- (11.5978,1.78786) -- (11.6182,1.78751) -- (11.6387,1.78715) -- (11.6591,1.78679) -- (11.6796,1.78644) -- (11.7001,1.78609) --
 (11.7205,1.78574) -- (11.741,1.7854) -- (11.7615,1.78506) -- (11.7819,1.78472) -- (11.8024,1.78438) -- (11.8229,1.78404) -- (11.8433,1.78371) -- (11.8638,1.78338) -- (11.8843,1.78305) -- (11.9047,1.78273) -- (11.9252,1.7824) -- (11.9456,1.78208) --
 (11.9661,1.78176) -- (11.9866,1.78144) -- (12.007,1.78112) -- (12.0275,1.78082) -- (12.048,1.7805) -- (12.0684,1.78019) -- (12.0889,1.77989) -- (12.1094,1.77958) -- (12.1298,1.77928) -- (12.1503,1.77898) -- (12.1708,1.77868) -- (12.1912,1.77839) --
 (12.2117,1.77809) -- (12.2321,1.77779) -- (12.2526,1.77751) -- (12.2731,1.77722) -- (12.2935,1.77693) -- (12.314,1.77665) -- (12.3345,1.77636) -- (12.3549,1.77608) -- (12.3754,1.7758) -- (12.3959,1.77552) -- (12.4163,1.77525) -- (12.4368,1.77498) --
 (12.4573,1.77471) -- (12.4777,1.77444) -- (12.4982,1.77417) -- (12.5186,1.7739) -- (12.5391,1.77364) -- (12.5596,1.77338) -- (12.58,1.77312) -- (12.6005,1.77286) -- (12.621,1.7726) -- (12.6414,1.77235) -- (12.6619,1.77209) -- (12.6824,1.77184) --
 (12.7028,1.77159) -- (12.7233,1.77134) -- (12.7438,1.7711) -- (12.7642,1.77085) -- (12.7847,1.77061) -- (12.8051,1.77037) -- (12.8256,1.77013) -- (12.8461,1.76989) -- (12.8665,1.76966) -- (12.887,1.76942) -- (12.9075,1.76918) -- (12.9279,1.76896) --
 (12.9484,1.76872) -- (12.9689,1.76849) -- (12.9893,1.76827) -- (13.0098,1.76804) -- (13.0303,1.76782) -- (13.0507,1.7676) -- (13.0712,1.76737) -- (13.0916,1.76716) -- (13.1121,1.76694) -- (13.1326,1.76672) -- (13.153,1.76651) -- (13.1735,1.76629) --
 (13.194,1.76608) -- (13.2144,1.76587) -- (13.2349,1.76566) -- (13.2554,1.76545) -- (13.2758,1.76525) -- (13.2963,1.76504) -- (13.3168,1.76484) -- (13.3372,1.76464) -- (13.3577,1.76443) -- (13.3781,1.76424) -- (13.3986,1.76404) -- (13.4191,1.76384)
 -- (13.4395,1.76365) -- (13.46,1.76345) -- (13.4805,1.76326) -- (13.5009,1.76307) -- (13.5214,1.76288) -- (13.5419,1.76269) -- (13.5623,1.7625) -- (13.5828,1.76231) -- (13.6033,1.76213) -- (13.6237,1.76194) -- (13.6442,1.76176) -- (13.6646,1.76158)
 -- (13.6851,1.7614) -- (13.7056,1.76122) -- (13.726,1.76105) -- (13.7465,1.76087) -- (13.767,1.76069) -- (13.7874,1.76052) -- (13.8079,1.76035) -- (13.8284,1.76018) -- (13.8488,1.76) -- (13.8693,1.75983) -- (13.8898,1.75967) -- (13.9102,1.7595) --
 (13.9307,1.75933) -- (13.9511,1.75917) -- (13.9716,1.759) -- (13.9921,1.75884) -- (14.0125,1.75868) -- (14.033,1.75852) -- (14.0535,1.75836) -- (14.0739,1.7582) -- (14.0944,1.75805) -- (14.1149,1.75789) -- (14.1353,1.75773) -- (14.1558,1.75758) --
 (14.1763,1.75743) -- (14.1967,1.75728) -- (14.2172,1.75713) -- (14.2376,1.75698) -- (14.2581,1.75683) -- (14.2786,1.75668) -- (14.299,1.75653) -- (14.3195,1.75639) -- (14.34,1.75624) -- (14.3604,1.7561) -- (14.3809,1.75596) -- (14.4014,1.75581) --
 (14.4218,1.75567) -- (14.4423,1.75553) -- (14.4628,1.75539) -- (14.4832,1.75526) -- (14.5037,1.75512) -- (14.5241,1.75498) -- (14.5446,1.75485) -- (14.5651,1.75471) -- (14.5855,1.75458) -- (14.606,1.75445) -- (14.6265,1.75432) -- (14.6469,1.75418)
 -- (14.6674,1.75406) -- (14.6879,1.75393) -- (14.7083,1.7538) -- (14.7288,1.75367) -- (14.7493,1.75354) -- (14.7697,1.75342) -- (14.7902,1.75329) -- (14.8106,1.75317) -- (14.8311,1.75305) -- (14.8516,1.75293) -- (14.872,1.7528) -- (14.8925,1.75268)
 -- (14.913,1.75256) -- (14.9334,1.75244) -- (14.9539,1.75233) -- (14.9744,1.75221) -- (14.9948,1.75209) -- (15.0153,1.75198) -- (15.0358,1.75186) -- (15.0562,1.75175) -- (15.0767,1.75164) -- (15.0971,1.75152) -- (15.1176,1.75141) -- (15.1381,1.7513)
 -- (15.1585,1.75119) -- (15.179,1.75108) -- (15.1995,1.75097) -- (15.2199,1.75086) -- (15.2404,1.75076) -- (15.2609,1.75065) -- (15.2813,1.75054) -- (15.3018,1.75044) -- (15.3223,1.75033) -- (15.3427,1.75023) -- (15.3632,1.75013) --
 (15.3836,1.75002) -- (15.4041,1.74992) -- (15.4246,1.74982) -- (15.445,1.74972) -- (15.4655,1.74962) -- (15.486,1.74952) -- (15.5064,1.74943) -- (15.5269,1.74933) -- (15.5474,1.74923) -- (15.5678,1.74913) -- (15.5883,1.74904) -- (15.6088,1.74894) --
 (15.6292,1.74885) -- (15.6497,1.74876) -- (15.6701,1.74866) -- (15.6906,1.74857) -- (15.7111,1.74848) -- (15.7315,1.74839) -- (15.752,1.7483) -- (15.7725,1.74821) -- (15.7929,1.74812) -- (15.8134,1.74803) -- (15.8339,1.74794) -- (15.8543,1.74785) --
 (15.8748,1.74777) -- (15.8953,1.74768) -- (15.9157,1.7476) -- (15.9362,1.74751) -- (15.9566,1.74743) -- (15.9771,1.74734) -- (15.9976,1.74726) -- (16.018,1.74718) -- (16.0385,1.74709) -- (16.059,1.74701) -- (16.0794,1.74693) -- (16.0999,1.74685) --
 (16.1204,1.74677) -- (16.1408,1.74669) -- (16.1613,1.74661) -- (16.1818,1.74653) -- (16.2022,1.74646) -- (16.2227,1.74638) -- (16.2431,1.7463) -- (16.2636,1.74622) -- (16.2841,1.74615) -- (16.3045,1.74607) -- (16.325,1.746) -- (16.3455,1.74592) --
 (16.3659,1.74585) -- (16.3864,1.74578) -- (16.4069,1.7457) -- (16.4273,1.74563) -- (16.4478,1.74556) -- (16.4683,1.74549) -- (16.4887,1.74542) -- (16.5092,1.74535) -- (16.5296,1.74528) -- (16.5501,1.74521) -- (16.5706,1.74514) -- (16.591,1.74507) --
 (16.6115,1.745) -- (16.632,1.74494) -- (16.6524,1.74487) -- (16.6729,1.7448) -- (16.6934,1.74474) -- (16.7138,1.74467) -- (16.7343,1.7446) -- (16.7548,1.74454) -- (16.7752,1.74448) -- (16.7957,1.74441) -- (16.8161,1.74435) -- (16.8366,1.74428) --
 (16.8571,1.74422) -- (16.8775,1.74416) -- (16.898,1.7441) -- (16.9185,1.74404) -- (16.9389,1.74398) -- (16.9594,1.74391) -- (16.9799,1.74385) -- (17.0003,1.7438) -- (17.0208,1.74374) -- (17.0413,1.74368) -- (17.0617,1.74362) -- (17.0822,1.74356) --
 (17.1026,1.7435) -- (17.1231,1.74344) -- (17.1436,1.74339) -- (17.164,1.74333) -- (17.1845,1.74327) -- (17.205,1.74322) -- (17.2254,1.74316) -- (17.2459,1.74311) -- (17.2664,1.74305) -- (17.2868,1.743) -- (17.3073,1.74295) -- (17.3278,1.74289) --
 (17.3482,1.74284) -- (17.3687,1.74279) -- (17.3891,1.74273) -- (17.4096,1.74268) -- (17.4301,1.74263) -- (17.4505,1.74258) -- (17.471,1.74253) -- (17.4915,1.74248) -- (17.5119,1.74243) -- (17.5324,1.74238) -- (17.5529,1.74233) -- (17.5733,1.74228)
 -- (17.5938,1.74223) -- (17.6143,1.74218) -- (17.6347,1.74213) -- (17.6552,1.74208) -- (17.6756,1.74203) -- (17.6961,1.74199) -- (17.7166,1.74194) -- (17.737,1.74189) -- (17.7575,1.74185) -- (17.778,1.7418) -- (17.7984,1.74176) -- (17.8189,1.74171)
 -- (17.8394,1.74166) -- (17.8598,1.74162) -- (17.8803,1.74158) -- (17.9008,1.74153) -- (17.9212,1.74149) -- (17.9417,1.74144) -- (17.9621,1.7414) -- (17.9826,1.74136) -- (18,1.74132);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (18,1.35632) -- (18,12.2069);
%%\draw [anchor= east] (19.7,12.2069) node[scale=1.6, rotate=90]{Photoionization Rate (Arb. units)};
\draw [anchor= east] (19.7,12.2069) node[scale=1.6, rotate=90]{Total $P_{1/2}$ population (Arb. units)};
\draw [c] (17.52,1.4627) -- (18,1.4627);
\draw [c] (17.76,1.99459) -- (18,1.99459);
\draw [c] (17.76,2.52648) -- (18,2.52648);
\draw [c] (17.76,3.05837) -- (18,3.05837);
\draw [c] (17.52,3.59026) -- (18,3.59026);
\draw [c] (17.76,4.12215) -- (18,4.12215);
\draw [c] (17.76,4.65405) -- (18,4.65405);
\draw [c] (17.76,5.18594) -- (18,5.18594);
\draw [c] (17.52,5.71783) -- (18,5.71783);
\draw [c] (17.76,6.24972) -- (18,6.24972);
\draw [c] (17.76,6.78161) -- (18,6.78161);
\draw [c] (17.76,7.3135) -- (18,7.3135);
\draw [c] (17.52,7.84539) -- (18,7.84539);
\draw [c] (17.76,8.37728) -- (18,8.37728);
\draw [c] (17.76,8.90917) -- (18,8.90917);
\draw [c] (17.76,9.44106) -- (18,9.44106);
\draw [c] (17.52,9.97295) -- (18,9.97295);
\draw [c] (17.76,10.5048) -- (18,10.5048);
\draw [c] (17.76,11.0367) -- (18,11.0367);
\draw [c] (17.76,11.5686) -- (18,11.5686);
\draw [c] (17.52,12.1005) -- (18,12.1005);
\draw [c] (17.52,1.4627) -- (18,1.4627);
\draw [c] (17.52,12.1005) -- (18,12.1005);
\draw [anchor= west] (18.1,1.4627) node[scale=1.45, rotate=0]{0};
\draw [anchor= west] (18.1,3.59026) node[scale=1.45, rotate=0]{0.2};
\draw [anchor= west] (18.1,5.71783) node[scale=1.45, rotate=0]{0.4};
\draw [anchor= west] (18.1,7.84539) node[scale=1.45, rotate=0]{0.6};
\draw [anchor= west] (18.1,9.97295) node[scale=1.45, rotate=0]{0.8};
\draw [anchor= west] (18.1,12.1005) node[scale=1.45, rotate=0]{1};
\draw [anchor=base west] (7.5,10.) node[scale=1.75, rotate=0]{Nuclear Polarization};
%\draw [anchor=base west] (7.5,3.) node[scale=1.75, rotate=0]{Photoionization Rate};
\draw [anchor=base west] (7.5,3.) node[scale=1.75, rotate=0]{$P_{1/2}$ Population};
\def\dx{-1.5}
\def\dy{-2}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.7902,7.84539) rectangle (17.1883,10.5048);
\draw [anchor= west] (15.3897+\dx,9.83998+\dy) node[scale=1.6, rotate=0]{$s_{3} = 0.998$};
\definecolor{c}{rgb}{0,0,1};
\draw[c,thick] (14.8801+\dx,9.37458+\dy) -- (15.2998+\dx, 10.3054+\dy);
%% \draw [c, fill=c] (14.8801,9.37458) -- (15.2998,9.37458) -- (15.2998,10.3054) -- (14.8801,10.3054);
%% \draw [c] (14.8801,10.3054) -- (15.2998,10.3054);
%% \draw [c] (14.8801,9.37458) -- (15.2998,9.37458);
%% \draw [c] (15.2998,9.37458) -- (15.2998,10.3054);
%% \draw [c] (14.8801,9.37458) -- (14.8801,10.3054);
\draw [anchor= west] (15.3897+\dx,8.51025+\dy) node[scale=1.6, rotate=0]{$s_{3} = 0.970$};
\definecolor{c}{rgb}{1,0,0};
%% \draw [c, fill=c] (14.8801,8.04485) -- (15.2998,8.04485) -- (15.2998,8.97566) -- (14.8801,8.97566);
%% \draw [c] (14.8801,8.97566) -- (15.2998,8.97566);
%% \draw [c] (14.8801,8.04485) -- (15.2998,8.04485);
%% \draw [c] (15.2998,8.04485) -- (15.2998,8.97566);
%% \draw [c] (14.8801,8.04485) -- (14.8801,8.97566);
\draw[c, thick, dashed] (14.8801+\dx, 8.04485+\dy) -- (15.2998+\dx, 8.97566+\dy);
\end{tikzpicture}


==> polarization_timeDepend.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.5632);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.29218) -- (3.2,12.8851) -- (19.6,12.8851) -- (19.6,2.29218) -- (3.2,2.29218);
\draw [c] (3.2,2.29218) -- (3.2,12.8851) -- (19.6,12.8851) -- (19.6,2.29218) -- (3.2,2.29218);
\draw [c] (3.2,2.29218) -- (3.2,12.8851) -- (19.6,12.8851) -- (19.6,2.29218) -- (3.2,2.29218);
\draw [c] (3.2,2.29218) -- (3.2,12.8851) -- (19.6,12.8851) -- (19.6,2.29218) -- (3.2,2.29218);
\draw [c] (3.2,2.29218) -- (19.6,2.29218);
\draw [anchor= east] (19.6,0.88595) node[scale=1.78699, rotate=0]{Time since MOT off [$\si{\micro\second}$]};
\draw [c] (4.251,2.62584) -- (4.251,2.29218);
\draw [c] (4.71522,2.45901) -- (4.71522,2.29218);
\draw [c] (5.17944,2.45901) -- (5.17944,2.29218);
\draw [c] (5.64366,2.45901) -- (5.64366,2.29218);
\draw [c] (6.10788,2.62584) -- (6.10788,2.29218);
\draw [c] (6.5721,2.45901) -- (6.5721,2.29218);
\draw [c] (7.03632,2.45901) -- (7.03632,2.29218);
\draw [c] (7.50054,2.45901) -- (7.50054,2.29218);
\draw [c] (7.96476,2.62584) -- (7.96476,2.29218);
\draw [c] (8.42899,2.45901) -- (8.42899,2.29218);
\draw [c] (8.89321,2.45901) -- (8.89321,2.29218);
\draw [c] (9.35743,2.45901) -- (9.35743,2.29218);
\draw [c] (9.82165,2.62584) -- (9.82165,2.29218);
\draw [c] (10.2859,2.45901) -- (10.2859,2.29218);
\draw [c] (10.7501,2.45901) -- (10.7501,2.29218);
\draw [c] (11.2143,2.45901) -- (11.2143,2.29218);
\draw [c] (11.6785,2.62584) -- (11.6785,2.29218);
\draw [c] (12.1428,2.45901) -- (12.1428,2.29218);
\draw [c] (12.607,2.45901) -- (12.607,2.29218);
\draw [c] (13.0712,2.45901) -- (13.0712,2.29218);
\draw [c] (13.5354,2.62584) -- (13.5354,2.29218);
\draw [c] (13.9996,2.45901) -- (13.9996,2.29218);
\draw [c] (14.4639,2.45901) -- (14.4639,2.29218);
\draw [c] (14.9281,2.45901) -- (14.9281,2.29218);
\draw [c] (15.3923,2.62584) -- (15.3923,2.29218);
\draw [c] (15.8565,2.45901) -- (15.8565,2.29218);
\draw [c] (16.3207,2.45901) -- (16.3207,2.29218);
\draw [c] (16.785,2.45901) -- (16.785,2.29218);
\draw [c] (17.2492,2.62584) -- (17.2492,2.29218);
\draw [c] (17.7134,2.45901) -- (17.7134,2.29218);
\draw [c] (18.1776,2.45901) -- (18.1776,2.29218);
\draw [c] (18.6418,2.45901) -- (18.6418,2.29218);
\draw [c] (19.1061,2.62584) -- (19.1061,2.29218);
\draw [c] (4.251,2.62584) -- (4.251,2.29218);
\draw [c] (3.78678,2.45901) -- (3.78678,2.29218);
\draw [c] (3.32255,2.45901) -- (3.32255,2.29218);
\draw [c] (19.1061,2.62584) -- (19.1061,2.29218);
\draw [c] (19.5703,2.45901) -- (19.5703,2.29218);
\draw [anchor=base] (4.251,1.65471) node[scale=1.5317, rotate=0]{400};
\draw [anchor=base] (6.10788,1.65471) node[scale=1.5317, rotate=0]{600};
\draw [anchor=base] (7.96476,1.65471) node[scale=1.5317, rotate=0]{800};
\draw [anchor=base] (9.82165,1.65471) node[scale=1.5317, rotate=0]{1000};
\draw [anchor=base] (11.6785,1.65471) node[scale=1.5317, rotate=0]{1200};
\draw [anchor=base] (13.5354,1.65471) node[scale=1.5317, rotate=0]{1400};
\draw [anchor=base] (15.3923,1.65471) node[scale=1.5317, rotate=0]{1600};
\draw [anchor=base] (17.2492,1.65471) node[scale=1.5317, rotate=0]{1800};
\draw [anchor=base] (19.1061,1.65471) node[scale=1.5317, rotate=0]{2000};
\draw [c] (3.2,12.8851) -- (19.6,12.8851);
\draw [c] (4.251,12.5514) -- (4.251,12.8851);
\draw [c] (4.71522,12.7182) -- (4.71522,12.8851);
\draw [c] (5.17944,12.7182) -- (5.17944,12.8851);
\draw [c] (5.64366,12.7182) -- (5.64366,12.8851);
\draw [c] (6.10788,12.5514) -- (6.10788,12.8851);
\draw [c] (6.5721,12.7182) -- (6.5721,12.8851);
\draw [c] (7.03632,12.7182) -- (7.03632,12.8851);
\draw [c] (7.50054,12.7182) -- (7.50054,12.8851);
\draw [c] (7.96476,12.5514) -- (7.96476,12.8851);
\draw [c] (8.42899,12.7182) -- (8.42899,12.8851);
\draw [c] (8.89321,12.7182) -- (8.89321,12.8851);
\draw [c] (9.35743,12.7182) -- (9.35743,12.8851);
\draw [c] (9.82165,12.5514) -- (9.82165,12.8851);
\draw [c] (10.2859,12.7182) -- (10.2859,12.8851);
\draw [c] (10.7501,12.7182) -- (10.7501,12.8851);
\draw [c] (11.2143,12.7182) -- (11.2143,12.8851);
\draw [c] (11.6785,12.5514) -- (11.6785,12.8851);
\draw [c] (12.1428,12.7182) -- (12.1428,12.8851);
\draw [c] (12.607,12.7182) -- (12.607,12.8851);
\draw [c] (13.0712,12.7182) -- (13.0712,12.8851);
\draw [c] (13.5354,12.5514) -- (13.5354,12.8851);
\draw [c] (13.9996,12.7182) -- (13.9996,12.8851);
\draw [c] (14.4639,12.7182) -- (14.4639,12.8851);
\draw [c] (14.9281,12.7182) -- (14.9281,12.8851);
\draw [c] (15.3923,12.5514) -- (15.3923,12.8851);
\draw [c] (15.8565,12.7182) -- (15.8565,12.8851);
\draw [c] (16.3207,12.7182) -- (16.3207,12.8851);
\draw [c] (16.785,12.7182) -- (16.785,12.8851);
\draw [c] (17.2492,12.5514) -- (17.2492,12.8851);
\draw [c] (17.7134,12.7182) -- (17.7134,12.8851);
\draw [c] (18.1776,12.7182) -- (18.1776,12.8851);
\draw [c] (18.6418,12.7182) -- (18.6418,12.8851);
\draw [c] (19.1061,12.5514) -- (19.1061,12.8851);
\draw [c] (4.251,12.5514) -- (4.251,12.8851);
\draw [c] (3.78678,12.7182) -- (3.78678,12.8851);
\draw [c] (3.32255,12.7182) -- (3.32255,12.8851);
\draw [c] (19.1061,12.5514) -- (19.1061,12.8851);
\draw [c] (19.5703,12.7182) -- (19.5703,12.8851);
\draw [c] (3.2,2.29218) -- (3.2,12.8851);
\draw [anchor= east] (0.8,12.8851) node[scale=1.78699, rotate=90]{Polarization};
\draw [c] (3.6686,2.45116) -- (3.2,2.45116);
\draw [c] (3.4343,2.74605) -- (3.2,2.74605);
\draw [c] (3.4343,3.04093) -- (3.2,3.04093);
\draw [c] (3.4343,3.33581) -- (3.2,3.33581);
\draw [c] (3.4343,3.63069) -- (3.2,3.63069);
\draw [c] (3.6686,3.92558) -- (3.2,3.92558);
\draw [c] (3.4343,4.22046) -- (3.2,4.22046);
\draw [c] (3.4343,4.51534) -- (3.2,4.51534);
\draw [c] (3.4343,4.81022) -- (3.2,4.81022);
\draw [c] (3.4343,5.10511) -- (3.2,5.10511);
\draw [c] (3.6686,5.39999) -- (3.2,5.39999);
\draw [c] (3.4343,5.69487) -- (3.2,5.69487);
\draw [c] (3.4343,5.98975) -- (3.2,5.98975);
\draw [c] (3.4343,6.28464) -- (3.2,6.28464);
\draw [c] (3.4343,6.57952) -- (3.2,6.57952);
\draw [c] (3.6686,6.8744) -- (3.2,6.8744);
\draw [c] (3.4343,7.16928) -- (3.2,7.16928);
\draw [c] (3.4343,7.46417) -- (3.2,7.46417);
\draw [c] (3.4343,7.75905) -- (3.2,7.75905);
\draw [c] (3.4343,8.05393) -- (3.2,8.05393);
\draw [c] (3.6686,8.34881) -- (3.2,8.34881);
\draw [c] (3.4343,8.64369) -- (3.2,8.64369);
\draw [c] (3.4343,8.93858) -- (3.2,8.93858);
\draw [c] (3.4343,9.23346) -- (3.2,9.23346);
\draw [c] (3.4343,9.52834) -- (3.2,9.52834);
\draw [c] (3.6686,9.82323) -- (3.2,9.82323);
\draw [c] (3.4343,10.1181) -- (3.2,10.1181);
\draw [c] (3.4343,10.413) -- (3.2,10.413);
\draw [c] (3.4343,10.7079) -- (3.2,10.7079);
\draw [c] (3.4343,11.0028) -- (3.2,11.0028);
\draw [c] (3.6686,11.2976) -- (3.2,11.2976);
\draw [c] (3.4343,11.5925) -- (3.2,11.5925);
\draw [c] (3.4343,11.8874) -- (3.2,11.8874);
\draw [c] (3.4343,12.1823) -- (3.2,12.1823);
\draw [c] (3.4343,12.4772) -- (3.2,12.4772);
\draw [c] (3.6686,12.772) -- (3.2,12.772);
\draw [c] (3.6686,2.45116) -- (3.2,2.45116);
\draw [c] (3.6686,12.772) -- (3.2,12.772);
\draw [anchor= east] (3.06,2.45116) node[scale=1.5317, rotate=0]{0.987};
\draw [anchor= east] (3.06,3.92558) node[scale=1.5317, rotate=0]{0.988};
\draw [anchor= east] (3.06,5.39999) node[scale=1.5317, rotate=0]{0.989};
\draw [anchor= east] (3.06,6.8744) node[scale=1.5317, rotate=0]{0.99};
\draw [anchor= east] (3.06,8.34881) node[scale=1.5317, rotate=0]{0.991};
\draw [anchor= east] (3.06,9.82323) node[scale=1.5317, rotate=0]{0.992};
\draw [anchor= east] (3.06,11.2976) node[scale=1.5317, rotate=0]{0.993};
\draw [anchor= east] (3.06,12.772) node[scale=1.5317, rotate=0]{0.994};
\draw [c] (19.6,2.29218) -- (19.6,12.8851);
\draw [c] (19.1314,2.45116) -- (19.6,2.45116);
\draw [c] (19.3657,2.74605) -- (19.6,2.74605);
\draw [c] (19.3657,3.04093) -- (19.6,3.04093);
\draw [c] (19.3657,3.33581) -- (19.6,3.33581);
\draw [c] (19.3657,3.63069) -- (19.6,3.63069);
\draw [c] (19.1314,3.92558) -- (19.6,3.92558);
\draw [c] (19.3657,4.22046) -- (19.6,4.22046);
\draw [c] (19.3657,4.51534) -- (19.6,4.51534);
\draw [c] (19.3657,4.81022) -- (19.6,4.81022);
\draw [c] (19.3657,5.10511) -- (19.6,5.10511);
\draw [c] (19.1314,5.39999) -- (19.6,5.39999);
\draw [c] (19.3657,5.69487) -- (19.6,5.69487);
\draw [c] (19.3657,5.98975) -- (19.6,5.98975);
\draw [c] (19.3657,6.28464) -- (19.6,6.28464);
\draw [c] (19.3657,6.57952) -- (19.6,6.57952);
\draw [c] (19.1314,6.8744) -- (19.6,6.8744);
\draw [c] (19.3657,7.16928) -- (19.6,7.16928);
\draw [c] (19.3657,7.46417) -- (19.6,7.46417);
\draw [c] (19.3657,7.75905) -- (19.6,7.75905);
\draw [c] (19.3657,8.05393) -- (19.6,8.05393);
\draw [c] (19.1314,8.34881) -- (19.6,8.34881);
\draw [c] (19.3657,8.64369) -- (19.6,8.64369);
\draw [c] (19.3657,8.93858) -- (19.6,8.93858);
\draw [c] (19.3657,9.23346) -- (19.6,9.23346);
\draw [c] (19.3657,9.52834) -- (19.6,9.52834);
\draw [c] (19.1314,9.82323) -- (19.6,9.82323);
\draw [c] (19.3657,10.1181) -- (19.6,10.1181);
\draw [c] (19.3657,10.413) -- (19.6,10.413);
\draw [c] (19.3657,10.7079) -- (19.6,10.7079);
\draw [c] (19.3657,11.0028) -- (19.6,11.0028);
\draw [c] (19.1314,11.2976) -- (19.6,11.2976);
\draw [c] (19.3657,11.5925) -- (19.6,11.5925);
\draw [c] (19.3657,11.8874) -- (19.6,11.8874);
\draw [c] (19.3657,12.1823) -- (19.6,12.1823);
\draw [c] (19.3657,12.4772) -- (19.6,12.4772);
\draw [c] (19.1314,12.772) -- (19.6,12.772);
\draw [c] (19.1314,2.45116) -- (19.6,2.45116);
\draw [c] (19.1314,12.772) -- (19.6,12.772);
\foreach \P in {(6.275,6.23156),(9.69167,9.23051),(13.1083,9.03441),(16.525,10.6194)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c] (6.16006,6.23156) -- (4.56667,6.23156);
\draw [c] (4.56667,6.17409) -- (4.56667,6.28903);
\draw [c] (6.38994,6.23156) -- (7.98333,6.23156);
\draw [c] (7.98333,6.17409) -- (7.98333,6.28903);
\draw [c] (6.275,6.3465) -- (6.275,9.28819);
\draw [c] (6.21753,9.28819) -- (6.33247,9.28819);
\draw [c] (6.275,6.11661) -- (6.275,3.17492);
\draw [c] (6.21753,3.17492) -- (6.33247,3.17492);
\draw [c] (9.57672,9.23051) -- (7.98333,9.23051);
\draw [c] (7.98333,9.17304) -- (7.98333,9.28798);
\draw [c] (9.80661,9.23051) -- (11.4,9.23051);
\draw [c] (11.4,9.17304) -- (11.4,9.28798);
\draw [c] (9.69167,9.34545) -- (9.69167,10.8899);
\draw [c] (9.6342,10.8899) -- (9.74914,10.8899);
\draw [c] (9.69167,9.11557) -- (9.69167,7.57116);
\draw [c] (9.6342,7.57116) -- (9.74914,7.57116);
\draw [c] (12.9934,9.03441) -- (11.4,9.03441);
\draw [c] (11.4,8.97694) -- (11.4,9.09189);
\draw [c] (13.2233,9.03441) -- (14.8167,9.03441);
\draw [c] (14.8167,8.97694) -- (14.8167,9.09189);
\draw [c] (13.1083,9.14936) -- (13.1083,10.726);
\draw [c] (13.0509,10.726) -- (13.1658,10.726);
\draw [c] (13.1083,8.91947) -- (13.1083,7.34284);
\draw [c] (13.0509,7.34284) -- (13.1658,7.34284);
\draw [c] (16.4101,10.6194) -- (14.8167,10.6194);
\draw [c] (14.8167,10.5619) -- (14.8167,10.6769);
\draw [c] (16.6399,10.6194) -- (18.2333,10.6194);
\draw [c] (18.2333,10.5619) -- (18.2333,10.6769);
\draw [c] (16.525,10.7344) -- (16.525,12.0023);
\draw [c] (16.4675,12.0023) -- (16.5825,12.0023);
\draw [c] (16.525,10.5045) -- (16.525,9.2365);
\draw [c] (16.4675,9.2365) -- (16.5825,9.2365);
\definecolor{c}{rgb}{0,0,1};\draw [pattern=north west lines, pattern color=c] (4.56667,7.65022) -- (6.08931,7.65022) -- (7.61196,7.65022) -- (9.1346,7.65022) -- (10.6572,7.65022) -- (12.1799,7.65022) -- (13.7025,7.65022) -- (15.2252,7.65022) --
 (16.7478,7.65022) -- (18.2705,7.65022) -- (18.2705,10.0235) -- (16.7478,10.0235) -- (15.2252,10.0235) -- (13.7025,10.0235) -- (12.1799,10.0235) -- (10.6572,10.0235) -- (9.1346,10.0235) -- (7.61196,10.0235) -- (6.08931,10.0235) -- (4.56667,10.0235);
\end{tikzpicture}

